Discovery of a Large Population of Ultraluminous X-ray Sources in the Bulge-less Galaxies NGC 337 and ESO 501-23

We have used Chandra observations of eight bulge-less disk galaxies to identify new ultraluminous X-ray source (ULX) candidates, study their high mass X-ray binary (HMXB) population, and search for low-luminosity active galactic nuclei (AGN). We report the discovery of 16 new ULX candidates in our sample of galaxies. Eight of these are found in the star forming galaxy NGC 337, none of which are expected to be background contaminants. The HMXB luminosity function of NGC 337 implies a star formation rate (SFR) of 6.8$^{+4.4}_{-3.5}$ \msun\ yr$^{-1}$, consistent at 1.5$\sigma$ with a recent state of the art SFR determination. We also report the discovery of a bright ULX candidate (X-1) in ESO 501-23. X-1's spectrum is well fit by an absorbed power law with $\Gamma = 1.18^{+0.19}_{-0.11}$ and N$\rm{_H}$ = 1.13$^{+7.07}_{-1.13} \times 10^{20}$ cm$^{-2}$, implying a 0.3-8 keV flux of $1.08^{+0.05}_{-0.07} \times 10^{-12}$ \esc. Its X-ray luminosity (L$_X$) is poorly constrained due to uncertainties in the host galaxy's distance, but we argue that its spectrum implies L$_X > 10^{40}$ \es. An optical counterpart to this object may be present in HST imaging. We also identify ULX candidates in IC 1291, PGC 3853, NGC 5964 and NGC 2805. We find no evidence of nuclear activity in the galaxies in our sample, placing a flux upper limit of $4 \times 10^{-15}$ \esc\ on putative AGN. Additionally, the type II-P supernova SN 2011DQ in NGC 337, which exploded 2 months before our X-ray observation, is undetected.

==> (inline-0) <==
\begin{deluxetable*}{clrcccccccc}

\tablewidth{0pt}
\tablecaption{Galaxy Properties \label{tab:obs}}
\tablehead{
\colhead{Galaxy}
&\colhead{R.A.}
&\colhead{Dec.}
&\colhead{Error}
&\colhead{Dist.}
&\colhead{Ma.}
&\colhead{Mi.}
&\colhead{P.A.}
&\colhead{Type}
&\colhead{N$\rm{_H}$}
&\colhead{AGN} \\
\colhead{Name}
&\colhead{(J2000)}
&\colhead{(J2000)}
&\colhead{($''$)}
&\colhead{(Mpc)}
&\colhead{($''$)}
&\colhead{($''$)}
&\colhead{($^{\circ}$)}
&\colhead{(T)}
&\colhead{($\times 10^{20}$)}
&\colhead{Limit} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
}
\startdata

NGC 337&00:59:50.09&$-$07:34:40.7&1.25&20.7 [T88]&173&109&118 $\pm$ 5&7.0&7.34&38.27 \\
IC 1291&18:33:52.57&+49:16:43.0&1.25&31.5 [T88]&109&91&131 $\pm$ 2&8.0&5.55&38.62 \\
PGC 3853&01:05:04.88&$-$06:12:44.6&1.25&11.4 [T08]&250&213&105.3 $\pm$ 0.2&7.0&5.11&37.92 \\
NGC 5964&15:37:36.32&+05:58:24.3&1.25&24.7 [T88]&250&194&136.7 $\pm$ 1.2&7.0&4.29&38.40 \\
UGC 6446&11:26:40.46&+53:44:48.3&0.50&18.0 [T08]&213&137&189.4 $\pm$ 0.5&7.0&0.97&38.09 \\
NGC 2805&09:20:20.41&+64:06:10.0&1.25&28.0 [T88]&379&287&300 $\pm$ 3&7.0&4.01&38.52 \\
ESO 501-23&10:35:23.20&$-$24:45:14.9&1.25&7.01 [T08]&208&165&224 $\pm$ 2&8.0&4.58&37.31 \\
NGC 3794&11:40:54.24&+56:12:07.2&0.50&19.2 [T08]&134&87&123.1 $\pm$ 1.1&6.5&0.92&38.15 \\

\enddata

\tablecomments{
Column 1: Galaxy name.
Columns 2, 3 and 4: R.A. and Dec. of galactic nucleus with uncertainties, taken from 2MASS, SDSS (UGC6446, NGC3794) and 6dF (ESO501-23). These are typically photometric centers; see W11 for rotational centers.
Column 5: Distance to the galaxy from Tully \etal (1988, [T88]) or (2008, T[08]) as indicated.
Columns 6 and 7: Semi-major and semi-minor axes of the 25th magnitude arcsec$^{-2}$ B-band isophote from de Vaucouleurs \etal (1991).
Column 8: Pitch angle of the galaxy, from Watson \etal (2012).
Column 9: De Vaucouleurs T Type.
Column 10: Galactic hydrogen column density per cm$^2$ along line-of-sight to galaxy from Kalberla \etal (2005).
Column 11: Log 2\sig\ upper limit for a putative AGN luminosity at the location from Columns 2 and 3.
}

\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable*}{cccccccc}
\setlength{\tabcolsep}{0.15in}
\tablewidth{0pt}
\tablecaption{Observations \label{tab:obs}}
\tablehead{
\colhead{Galaxy}
&\colhead{R.A.}
&\colhead{Dec.}
&\colhead{Obs ID}
&\colhead{Observation}
&\colhead{Exposure}
&\colhead{Chip}
&\colhead{Filtered Time} \\
\colhead{}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{Date}
&\colhead{}
&\colhead{}
&\colhead{} \\
\colhead{}
&\colhead{(J2000)}
&\colhead{(J2000)}
&\colhead{}
&\colhead{(yyyy-mm-dd)}
&\colhead{(ks)}
&\colhead{}
&\colhead{(ks)} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
}
\startdata
\\
NGC 337&00:59:50.1&$-$07:34:41&12979&2011-07-19&9.93&S2&9.61 \\
&&&&&&S3&9.93 \\
&&&&&&S4&N/A \\ \\
IC 1291&18:33:52.6&+49:16:43&12980&2011-04-06&9.93&S2&8.98 \\
&&&&&&S3&9.93 \\
&&&&&&S4&8.66 \\ \\
PGC 3853&01:05:04.9&$-$06:12:45&12981&2011-06-26&9.93&S2&9.47 \\
&&&&&&S3&9.81 \\
&&&&&&S4&9.79 \\ \\
NGC 5964&15:37:36.3&+05:58:24&12982&2011-04-19&9.93&S2&9.23 \\
&&&&&&S3&9.93 \\
&&&&&&S4&9.23 \\ \\
UGC 6446&11:26:40.4&+53:44:51&12983&2012-01-17&9.93&S2&8.98 \\
&&&&&&S3&9.93 \\
&&&&&&S4&N/A \\ \\
NGC 2805&09:20:20.4&+64:06:10&12984&2011-11-06&9.93&S2&8.91 \\
&&&&&&S3&9.61 \\
&&&&&&S4&8.66 \\ \\
ESO 501-23&10:35:23.2&$-$24:45:09&12985&2010-11-09&9.93&S2&8.82 \\
&&&&&&S3&9.93 \\
&&&&&&S4&9.61 \\ \\
NGC 3794&11:40:53.4&+56:12:07&12986&2012-01-18&9.93&S2&9.85 \\
&&&&&&S3&9.93 \\
&&&&&&S4&8.84 \\ \\

\enddata

\tablecomments{
Column 1: Galaxy name.
Columns 2 and 3: J2000 R.A. and Dec. of the pointing location of the observation.
Column 4: \chandra observation ID. 
Column 5: Date of observation. 
Column 6: Unfiltered observation time in kiloseconds. 
Columns 7 and 8: The respective time filter for each ACIS-S chip. N/A implies that no sources were detected on the chip, and thus no time filter was applied.
}
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

\begin{landscape}
\begin{deluxetable}{cccccccccccc}
\setlength{\tabcolsep}{0.08in}
\tablewidth{0pt}
\tablecaption{Full Source List}
\tablehead{
\colhead{Obs ID}
&\colhead{Chip}
&\colhead{ID}
&\colhead{Source}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{A$\rm{_{eff}}$}
&\colhead{$\Delta$}
&\colhead{Net Counts}
&\colhead{Soft Counts}
&\colhead{Hard Counts}
&\colhead{Inside} \\
\colhead{}
&\colhead{Num}
&\colhead{Num}
&\colhead{Name}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{D25?} \\
\colhead{}
&\colhead{}
&\colhead{}
&\colhead{(CXOU)}
&\colhead{(J2000)}
&\colhead{(J2000)}
&\colhead{(cm$^2$)}
&\colhead{($'$)}
&\colhead{(0.3-8 keV)}
&\colhead{(0.3-2 keV)}
&\colhead{(2-8 keV)}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)} 
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
}
\startdata 

\textbf{12979}&\textbf{S2}&1&J005951.7$-$073052&00 59 51.7&$-$07 30 52&589&3.7&14.7 $\pm$ 3.9&14.0 $\pm$ 3.7&0.7 $\pm$ 1.0&...   \\
%\textbf{(NGC 337)}
&&2&J005951.5$-$073134&00 59 51.5&$-$07 31 34&597&3.0&10.8 $\pm$ 3.3&4.0 $\pm$ 2.0&6.9 $\pm$ 2.6&...   \\
&&3&J005944.6$-$073058&00 59 44.6&$-$07 30 58&587&3.7&8.8 $\pm$ 3.0&3.9 $\pm$ 2.0&4.9 $\pm$ 2.2&...   \\
&&4&J005937.3$-$073034&00 59 37.3&$-$07 30 34&486&4.9&9.2 $\pm$ 3.2&3.7 $\pm$ 2.0&5.6 $\pm$ 2.5&...   \\ 
&\textbf{S3}&5&J005952.3$-$073447&00 59 52.3&$-$07 34 47&628&0.8&43.8 $\pm$ 6.7&32.3 $\pm$ 5.7&11.5 $\pm$ 3.5&Y   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&6&J005951.9$-$073458&00 59 51.9&$-$07 34 58&589&0.8&14.0 $\pm$ 3.9&4.5 $\pm$ 2.2&9.5 $\pm$ 3.2&Y   \\
&&7&J005950.6$-$073458&00 59 50.6&$-$07 34 58&627&0.6&315.4 $\pm$ 17.8&194.8 $\pm$ 14.0&120.6 $\pm$ 11.0&Y   \\
&&8&J005950.4$-$073454&00 59 50.4&$-$07 34 54&627&0.5&43.2 $\pm$ 6.7&26.7 $\pm$ 5.3&16.5 $\pm$ 4.1&Y   \\
&&9&J005949.5$-$073523&00 59 49.5&$-$07 35 23&653&0.9&24.8 $\pm$ 5.0&18.0 $\pm$ 4.2&6.9 $\pm$ 2.6&Y   \\
&&10&J005949.5$-$073436&00 59 49.5&$-$07 34 36&654&0.1&109.3 $\pm$ 10.5&64.7 $\pm$ 8.1&44.7 $\pm$ 6.7&Y   \\
&&11&J005948.5$-$073457&00 59 48.5&$-$07 34 57&623&0.5&61.5 $\pm$ 7.9&41.7 $\pm$ 6.5&19.8 $\pm$ 4.5&Y   \\
&&12&J005947.5$-$073417&00 59 47.5&$-$07 34 17&649&0.5&45.2 $\pm$ 6.8&41.7 $\pm$ 6.5&3.5 $\pm$ 2.0&Y   \\
&&13&J005940.5$-$073348&00 59 40.5&$-$07 33 48&636&2.3&60.8 $\pm$ 7.8&43.9 $\pm$ 6.6&16.9 $\pm$ 4.1&...   \\
&&14&J005953.3$-$073521&00 59 53.3&$-$07 35 21&653&1.3&25.4 $\pm$ 5.1&14.5 $\pm$ 3.9&11.0 $\pm$ 3.3&Y   \\
&&15&J005953.3$-$073457&00 59 53.3&$-$07 34 57&654&1.1&4.4 $\pm$ 2.2&2.7 $\pm$ 1.7&1.7 $\pm$ 1.4&Y   \\
&&16&J005948.1$-$073808&00 59 48.1&$-$07 38 08&634&3.7&27.8 $\pm$ 5.3&22.8 $\pm$ 4.8&5.0 $\pm$ 2.2&...   \\
&&17&J005954.6$-$073656&00 59 54.6&$-$07 36 56&609&2.8&6.7 $\pm$ 2.6&5.9 $\pm$ 2.5&0.9 $\pm$ 1.0&...   \\
&&18&J005943.5$-$073501&00 59 43.5&$-$07 35 01&647&1.5&8.9 $\pm$ 3.0&7.0 $\pm$ 2.6&1.9 $\pm$ 1.4&...   \\
&&19&J010007.3$-$073522&01 00 07.3&$-$07 35 22&386&4.6&18.1 $\pm$ 4.5&9.0 $\pm$ 3.2&9.1 $\pm$ 3.2&...   \\
&&20&J005956.4$-$073832&00 59 56.4&$-$07 38 32&631&4.4&9.0 $\pm$ 3.2&4.6 $\pm$ 2.2&4.3 $\pm$ 2.2&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&21&J005935.4$-$073621&00 59 35.4&$-$07 36 21&606&3.9&4.7 $\pm$ 2.2&2.8 $\pm$ 1.7&1.9 $\pm$ 1.4&...   \\ \\

\textbf{12980}&\textbf{S2}&22&J183353.7$+$491904&18 33 53.7&$+$49 19 04&502&2.2&7.8 $\pm$ 2.8&6.0 $\pm$ 2.4&1.8 $\pm$ 1.4&...   \\
%\textbf{(IC 1291)}
&&23&J183347.6$+$491946&18 33 47.6&$+$49 19 46&588&3.2&6.7 $\pm$ 2.6&4.9 $\pm$ 2.2&1.9 $\pm$ 1.4&...   \\
&&24&J183400.8$+$492028&18 34 00.8&$+$49 20 28&588&3.9&8.9 $\pm$ 3.0&9.0 $\pm$ 3.0&-0.1 $\pm$ 0.1&...   \\
&&25&J183344.1$+$492109&18 33 44.1&$+$49 21 09&579&4.4&13.5 $\pm$ 3.7&7.9 $\pm$ 2.8&5.7 $\pm$ 2.5&...   \\
&&26&J183327.7$+$491816&18 33 27.7&$+$49 18 16&530&4.1&9.7 $\pm$ 3.2&4.8 $\pm$ 2.2&4.9 $\pm$ 2.2&...   \\
&&27&J183412.1$+$492155&18 34 12.1&$+$49 21 55&436&6.0&17.4 $\pm$ 4.4&10.3 $\pm$ 3.3&7.0 $\pm$ 2.8&...   \\
&&28&J183346.6$+$492136&18 33 46.6&$+$49 21 36&576&4.7&9.6 $\pm$ 3.2&4.8 $\pm$ 2.2&4.8 $\pm$ 2.2&...   \\
&&29&J183340.9$+$492251&18 33 40.9&$+$49 22 51&558&6.2&12.2 $\pm$ 3.8&6.5 $\pm$ 2.7&5.7 $\pm$ 2.7&...   \\
&&30&J183356.5$+$492343&18 33 56.5&$+$49 23 43&495&6.8&16.5 $\pm$ 4.3&8.6 $\pm$ 3.0&7.9 $\pm$ 3.0&...   \\ 
&\textbf{S3}&31&J183402.2$+$491817&18 34 02.2&$+$49 18 17&640&2.2&346.1 $\pm$ 18.6&221.7 $\pm$ 14.9&124.4 $\pm$ 11.2&...   \\
&&32&J183355.8$+$491746&18 33 55.8&$+$49 17 46&649&1.1&72.8 $\pm$ 8.5&33.9 $\pm$ 5.8&38.9 $\pm$ 6.2&...   \\
&&33&J183351.5$+$491642&18 33 51.5&$+$49 16 42&654&0.2&28.5 $\pm$ 5.4&25.7 $\pm$ 5.1&2.8 $\pm$ 1.7&Y   \\
&&34&J183347.0$+$491423&18 33 47.0&$+$49 14 23&641&2.6&80.7 $\pm$ 9.0&58.8 $\pm$ 7.7&21.9 $\pm$ 4.7&...   \\
&&35&J183333.4$+$491617&18 33 33.4&$+$49 16 17&627&3.0&64.6 $\pm$ 8.1&46.8 $\pm$ 6.9&17.9 $\pm$ 4.2&...   \\
&&36&J183416.4$+$491544&18 34 16.4&$+$49 15 44&622&4.2&62.9 $\pm$ 8.0&26.5 $\pm$ 5.2&36.3 $\pm$ 6.1&...   \\
&&37&J183350.6$+$491558&18 33 50.6&$+$49 15 58&652&1.0&10.6 $\pm$ 3.3&8.8 $\pm$ 3.0&1.8 $\pm$ 1.4&Y   \\
&&38&J183355.5$+$491741&18 33 55.5&$+$49 17 41&648&1.0&8.7 $\pm$ 3.0&5.8 $\pm$ 2.5&2.9 $\pm$ 1.7&...   \\
&&39&J183346.1$+$491711&18 33 46.1&$+$49 17 11&646&0.9&4.6 $\pm$ 2.2&3.9 $\pm$ 2.0&0.7 $\pm$ 1.0&...   \\
&&40&J183415.8$+$491242&18 34 15.8&$+$49 12 42&534&5.8&28.8 $\pm$ 5.5&23.4 $\pm$ 4.9&5.3 $\pm$ 2.5&...   \\
&&41&J183355.3$+$491527&18 33 55.3&$+$49 15 27&652&1.6&6.2 $\pm$ 2.7&3.8 $\pm$ 2.0&2.4 $\pm$ 1.7&...   \\
&&42&J183351.4$+$491332&18 33 51.4&$+$49 13 32&637&3.4&8.8 $\pm$ 3.0&4.0 $\pm$ 2.0&4.8 $\pm$ 2.2&...   \\
&&43&J183327.0$+$491736&18 33 27.0&$+$49 17 36&599&4.0&9.6 $\pm$ 3.2&8.9 $\pm$ 3.0&0.7 $\pm$ 1.0&...   \\ 
&&44&J183331.7$+$491417&18 33 31.7&$+$49 14 17&608&4.2&9.8 $\pm$ 3.3&9.6 $\pm$ 3.2&0.2 $\pm$ 1.0&...  \\ 
&&45&J183330.8$+$491216&18 33 30.8&$+$49 12 16&288&5.8&11.8 $\pm$ 3.6&6.3 $\pm$ 2.7&5.5 $\pm$ 2.5&...   \\ 
&&46&J183336.4$+$490950&18 33 36.4&$+$49 09 50&578&7.5&13.9 $\pm$ 4.0&8.2 $\pm$ 3.0&5.7 $\pm$ 2.7&...   \\ 
&\textbf{S4}&47&J183410.5$+$490933&18 34 10.5&$+$49 09 33&476&8.0&10.5 $\pm$ 3.5&6.6 $\pm$ 2.6&3.9 $\pm$ 2.2&...  \\ \\

\hline
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%        PART 2       %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccc}
\addtocounter{table}{-1}
\setlength{\tabcolsep}{0.08in}
\tablewidth{0pt}
\tablecaption{Continued}
\tablehead{
\colhead{Obs ID}
&\colhead{Chip}
&\colhead{ID}
&\colhead{Source}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{A$\rm{_{eff}}$}
&\colhead{$\Delta$}
&\colhead{Net Counts}
&\colhead{Soft Counts}
&\colhead{Hard Counts}
&\colhead{Inside} \\
\colhead{}
&\colhead{Num}
&\colhead{Num}
&\colhead{Name}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{D25?} \\
\colhead{}
&\colhead{}
&\colhead{}
&\colhead{(CXOU)}
&\colhead{(J2000)}
&\colhead{(J2000)}
&\colhead{(cm$^2$)}
&\colhead{($'$)}
&\colhead{(0.3-8 keV)}
&\colhead{(0.3-2 keV)}
&\colhead{(2-8 keV)}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)} 
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
}
\startdata 
%&&\textbf{EXCLUDED}&&&&&&&&&
\textbf{12981}&\textbf{S2}&48&J010509.0$-$060650&01 05 09.0&$-$06 06 50&559&5.9&21.4 $\pm$ 4.7&16.9 $\pm$ 4.1&4.5 $\pm$ 2.2&...   \\
%\textbf{(PGC 3853)}
&&49&J010454.3$-$060622&01 04 54.3&$-$06 06 22&553&6.7&6.1 $\pm$ 2.8&3.4 $\pm$ 2.0&2.7 $\pm$ 2.0&...   \\
&&50&J010443.6$-$060808&01 04 43.6&$-$06 08 08&546&6.7&31.4 $\pm$ 5.8&22.5 $\pm$ 4.8&8.9 $\pm$ 3.2&...   \\
&&51&J010442.2$-$060712&01 04 42.2&$-$06 07 12&536&7.6&28.7 $\pm$ 5.5&19.5 $\pm$ 4.5&9.2 $\pm$ 3.2&...   \\ 
&\textbf{S3}&52&J010511.3$-$061207&01 05 11.3&$-$06 12 07&652&1.9&182.6 $\pm$ 13.5&130.8 $\pm$ 11.4&51.8 $\pm$ 7.2&Y   \\
&&53&J010506.5$-$061509&01 05 06.5&$-$06 15 09&567&2.6&21.0 $\pm$ 4.6&16.0 $\pm$ 4.0&5.0 $\pm$ 2.2&...   \\
&&54&J010502.8$-$061536&01 05 02.8&$-$06 15 36&598&3.0&18.5 $\pm$ 4.4&14.7 $\pm$ 3.9&3.9 $\pm$ 2.0&...   \\
&&55&J010502.6$-$061509&01 05 02.6&$-$06 15 09&642&2.6&12.7 $\pm$ 3.6&8.9 $\pm$ 3.0&3.9 $\pm$ 2.0&...   \\
&&56&J010514.0$-$061028&01 05 14.0&$-$06 10 28&582&3.3&9.8 $\pm$ 3.2&8.0 $\pm$ 2.8&1.8 $\pm$ 1.4&...   \\
&&57&J010504.5$-$061323&01 05 04.5&$-$06 13 23&653&0.8&4.6 $\pm$ 2.2&4.8 $\pm$ 2.2&-0.2 $\pm$ 0.1&Y   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&58&J010516.1$-$061749&01 05 16.1&$-$06 17 49&612&6.0&45.3 $\pm$ 7.0&32.3 $\pm$ 5.8&13.0 $\pm$ 3.9&...   \\
&&59&J010500.2$-$061540&01 05 00.2&$-$06 15 40&634&3.2&4.8 $\pm$ 2.2&2.0 $\pm$ 1.4&2.8 $\pm$ 1.7&...   \\
&&60&J010522.4$-$061252&01 05 22.4&$-$06 12 52&614&4.6&14.5 $\pm$ 4.0&9.2 $\pm$ 3.2&5.2 $\pm$ 2.5&...   \\
&&61&J010522.2$-$061152&01 05 22.2&$-$06 11 52&102&4.6&5.2 $\pm$ 2.5&4.8 $\pm$ 2.2&0.4 $\pm$ 1.0&...   \\
&&62&J010515.5$-$061639&01 05 15.5&$-$06 16 39&583&5.0&6.5 $\pm$ 2.8&5.2 $\pm$ 2.5&1.3 $\pm$ 1.4&...   \\
&&63&J010523.5$-$061250&01 05 23.5&$-$06 12 50&322&4.9&8.3 $\pm$ 3.2&5.0 $\pm$ 2.5&3.3 $\pm$ 2.0&...   \\
&&64&J010517.0$-$061825&01 05 17.0&$-$06 18 25&599&6.7&13.4 $\pm$ 4.1&8.4 $\pm$ 3.2&5.1 $\pm$ 2.7&...   \\
&&65&J010513.9$-$061750&01 05 13.9&$-$06 17 50&614&5.8&8.3 $\pm$ 3.0&7.0 $\pm$ 2.6&1.4 $\pm$ 1.4&...   \\
&&66&J010505.3$-$061148&01 05 05.3&$-$06 11 48&648&0.9&4.8 $\pm$ 2.2&3.0 $\pm$ 1.7&1.8 $\pm$ 1.4&Y   \\ 
&\textbf{S4}&67&J010529.6$-$061734&01 05 29.6&$-$06 17 34&214&8.1&10.8 $\pm$ 3.6&5.9 $\pm$ 2.7&4.9 $\pm$ 2.5&...   \\
&&68&J010523.5$-$062029&01 05 23.5&$-$06 20 29&512&9.3&12.8 $\pm$ 4.3&3.7 $\pm$ 2.2&9.0 $\pm$ 3.6&...   \\
&&69&J010513.1$-$062151&01 05 13.1&$-$06 21 51&530&9.5&19.0 $\pm$ 5.0&6.6 $\pm$ 2.8&12.5 $\pm$ 4.1&...   \\ \\

\textbf{12982}&\textbf{S2}&70&J153734.2$+$060131&15 37 34.2&$+$06 01 31&597&3.0&11.9 $\pm$ 3.5&7.0 $\pm$ 2.6&4.9 $\pm$ 2.2&...   \\
%\textbf{(NGC 5964)}
&&71&J153727.6$+$060025&15 37 27.6&$+$06 00 25&596&2.7&10.0 $\pm$ 3.2&9.0 $\pm$ 3.0&1.0 $\pm$ 1.0&...   \\
&&72&J153740.6$+$060316&15 37 40.6&$+$06 03 16&570&4.9&10.0 $\pm$ 3.3&6.6 $\pm$ 2.6&3.4 $\pm$ 2.0&...   \\
&&73&J153731.6$+$060316&15 37 31.6&$+$06 03 16&538&4.8&11.3 $\pm$ 3.5&8.9 $\pm$ 3.0&2.4 $\pm$ 1.7&...   \\
&&74&J153724.7$+$060103&15 37 24.7&$+$06 01 03&585&3.6&5.0 $\pm$ 2.2&0.0 $\pm$ 0.0&5.0 $\pm$ 2.2&...   \\
&&75&J153715.3$+$055908&15 37 15.3&$+$05 59 08&545&5.0&27.1 $\pm$ 5.3&18.4 $\pm$ 4.4&8.7 $\pm$ 3.0&...   \\
&&76&J153714.8$+$055921&15 37 14.8&$+$05 59 21&543&5.2&12.5 $\pm$ 3.6&6.7 $\pm$ 2.7&5.8 $\pm$ 2.5&...   \\
&&77&J153733.0$+$060350&15 37 33.0&$+$06 03 50&571&5.3&7.3 $\pm$ 2.8&6.8 $\pm$ 2.6&0.5 $\pm$ 1.0&...   \\
&&78&J153725.3$+$060329&15 37 25.3&$+$06 03 29&566&5.5&17.2 $\pm$ 4.2&9.6 $\pm$ 3.2&7.6 $\pm$ 2.8&...   \\
&&79&J153712.5$+$060053&15 37 12.5&$+$06 00 53&487&6.1&17.7 $\pm$ 4.4&9.7 $\pm$ 3.2&8.0 $\pm$ 3.0&...   \\
&&80&J153708.2$+$060550&15 37 08.2&$+$06 05 50&514&9.9&57.8 $\pm$ 8.0&40.1 $\pm$ 6.5&17.7 $\pm$ 4.6&...   \\ 
&\textbf{S3}&81&J153738.9$+$055845&15 37 38.9&$+$05 58 45&653&0.9&39.3 $\pm$ 6.3&26.6 $\pm$ 5.2&12.7 $\pm$ 3.6&Y   \\
&&82&J153736.0$+$055545&15 37 36.0&$+$05 55 45&640&2.8&46.4 $\pm$ 6.9&29.7 $\pm$ 5.5&16.7 $\pm$ 4.1&...   \\
&&83&J153733.1$+$055756&15 37 33.1&$+$05 57 56&650&0.8&23.5 $\pm$ 4.9&16.8 $\pm$ 4.1&6.7 $\pm$ 2.6&Y   \\
&&84&J153737.3$+$055539&15 37 37.3&$+$05 55 39&614&2.9&11.6 $\pm$ 3.5&8.8 $\pm$ 3.0&2.8 $\pm$ 1.7&...   \\
&&85&J153733.4$+$055915&15 37 33.4&$+$05 59 15&645&0.9&10.4 $\pm$ 3.3&7.7 $\pm$ 2.8&2.8 $\pm$ 1.7&Y   \\
&&86&J153743.9$+$055632&15 37 43.9&$+$05 56 32&620&2.9&5.7 $\pm$ 2.5&1.9 $\pm$ 1.4&3.8 $\pm$ 2.0&...   \\ 
&&87&J153750.5$+$055811&15 37 50.5&$+$05 58 11&629&3.8&10.3 $\pm$ 3.3&6.7 $\pm$ 2.6&3.7 $\pm$ 2.0&...   \\ 
&&88&J153743.7$+$060104&15 37 43.7&$+$06 01 04&563&3.3&6.8 $\pm$ 2.6&3.0 $\pm$ 1.7&3.8 $\pm$ 2.0&...   \\
&&89&J153749.4$+$055832&15 37 49.4&$+$05 58 32&638&3.5&4.5 $\pm$ 2.2&3.9 $\pm$ 2.0&0.7 $\pm$ 1.0&...   \\
&&90&J153752.8$+$055902&15 37 52.8&$+$05 59 02&622&4.4&10.4 $\pm$ 3.5&8.3 $\pm$ 3.0&2.0 $\pm$ 1.7&...   \\
&&91&J153751.6$+$060003&15 37 51.6&$+$06 00 03&401&4.3&7.1 $\pm$ 3.0&4.4 $\pm$ 2.2&2.7 $\pm$ 2.0&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&92&J153730.8$+$055852&15 37 30.8&$+$05 58 52&644&1.2&4.9 $\pm$ 2.2&1.0 $\pm$ 1.0&4.0 $\pm$ 2.0&Y   \\ 
%&&\textbf{EXCLUDED}&&&&&&&&&
&\textbf{S4}&93&J153758.4$+$054725&15 37 58.4&$+$05 47 25&498&12.5&18.2 $\pm$ 6.5&18.4 $\pm$ 5.3&-0.2 $\pm$ 3.7&...   \\ \\
\hline
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%        PART 3       %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccc}
\addtocounter{table}{-1}
\setlength{\tabcolsep}{0.08in}
\tablewidth{0pt}
\tablecaption{Continued}
\tablehead{
\colhead{Obs ID}
&\colhead{Chip}
&\colhead{ID}
&\colhead{Source}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{A$\rm{_{eff}}$}
&\colhead{$\Delta$}
&\colhead{Net Counts}
&\colhead{Soft Counts}
&\colhead{Hard Counts}
&\colhead{Inside} \\
\colhead{}
&\colhead{Num}
&\colhead{Num}
&\colhead{Name}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{D25?} \\
\colhead{}
&\colhead{}
&\colhead{}
&\colhead{(CXOU)}
&\colhead{(J2000)}
&\colhead{(J2000)}
&\colhead{(cm$^2$)}
&\colhead{($'$)}
&\colhead{(0.3-8 keV)}
&\colhead{(0.3-2 keV)}
&\colhead{(2-8 keV)}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)} 
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
}
\startdata 
\textbf{12983}&\textbf{S2}&94&J112646.2$+$534921&11 26 46.2&$+$53 49 21&555&4.6&65.2 $\pm$ 8.1&40.8 $\pm$ 6.4&24.4 $\pm$ 5.0&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
%\textbf{(UGC 6446)}
&&95&J112622.4$+$534722&11 26 22.4&$+$53 47 22&586&3.5&9.8 $\pm$ 3.2&6.0 $\pm$ 2.4&3.8 $\pm$ 2.0&...   \\
&&96&J112632.0$+$535022&11 26 32.0&$+$53 50 22&522&5.6&9.4 $\pm$ 3.2&7.9 $\pm$ 2.8&1.5 $\pm$ 1.4&...   \\
&&97&J112629.1$+$535007&11 26 29.1&$+$53 50 07&469&5.4&8.5 $\pm$ 3.0&6.9 $\pm$ 2.6&1.7 $\pm$ 1.4&...   \\
&&98&J112626.1$+$534955&11 26 26.1&$+$53 49 55&479&5.4&9.6 $\pm$ 3.2&9.9 $\pm$ 3.2&-0.3 $\pm$ 0.1&...   \\
&&99&J112623.5$+$534855&11 26 23.5&$+$53 48 55&542&4.7&7.6 $\pm$ 2.8&5.0 $\pm$ 2.2&2.7 $\pm$ 1.7&...   \\
&&100&J112606.4$+$534857&11 26 06.4&$+$53 48 57&434&6.3&18.7 $\pm$ 4.5&10.5 $\pm$ 3.3&8.2 $\pm$ 3.0&...   \\ 
&\textbf{S3}&101&J112656.1$+$533932&11 26 56.1&$+$53 39 32&612&5.9&24.6 $\pm$ 5.1&18.5 $\pm$ 4.4&6.1 $\pm$ 2.7&...   \\
&&102&J112659.2$+$534517&11 26 59.2&$+$53 45 17&612&3.0&13.7 $\pm$ 3.7&10.9 $\pm$ 3.3&2.8 $\pm$ 1.7&...   \\
&&103&J112642.2$+$534258&11 26 42.2&$+$53 42 58&650&2.0&7.6 $\pm$ 2.8&7.9 $\pm$ 2.8&-0.2 $\pm$ 0.1&...   \\
&&104&J112635.7$+$534456&11 26 35.7&$+$53 44 56&649&0.5&4.7 $\pm$ 2.2&3.8 $\pm$ 2.0&1.0 $\pm$ 1.0&Y   \\
&&105&J112626.7$+$534437&11 26 26.7&$+$53 44 37&641&1.9&6.3 $\pm$ 2.7&5.8 $\pm$ 2.5&0.5 $\pm$ 1.0&...   \\
&&106&J112620.9$+$534447&11 26 20.9&$+$53 44 47&630&2.7&8.8 $\pm$ 3.0&6.0 $\pm$ 2.4&2.9 $\pm$ 1.7&...   \\
&&107&J112654.6$+$534002&11 26 54.6&$+$53 40 02&621&5.4&12.5 $\pm$ 3.8&3.3 $\pm$ 2.0&9.1 $\pm$ 3.2&...   \\
&&108&J112645.6$+$533911&11 26 45.6&$+$53 39 11&613&5.8&25.7 $\pm$ 5.2&19.5 $\pm$ 4.5&6.1 $\pm$ 2.7&...   \\
&&109&J112717.0$+$534112&11 27 17.0&$+$53 41 12&593&6.7&14.4 $\pm$ 4.3&9.7 $\pm$ 3.3&4.7 $\pm$ 2.7&...   \\ \\

\textbf{12984}&\textbf{S2}&110&J092044.7$+$641042&09 20 44.7&$+$64 10 42&574&5.2&11.7 $\pm$ 3.5&9.0 $\pm$ 3.0&2.7 $\pm$ 1.7&...   \\
%\textbf{(NGC 2805)}
&&111&J092038.2$+$641429&09 20 38.2&$+$64 14 29&535&8.4&18.2 $\pm$ 4.5&13.6 $\pm$ 3.7&4.7 $\pm$ 2.5&...   \\
&&112&J092037.0$+$641349&09 20 37.0&$+$64 13 49&542&7.8&7.5 $\pm$ 3.2&6.3 $\pm$ 2.7&1.2 $\pm$ 1.8&...   \\ 
&\textbf{S3}&113&J092020.6$+$640607&09 20 20.6&$+$64 06 07&655&0.2&4.6 $\pm$ 2.2&3.9 $\pm$ 2.0&0.8 $\pm$ 1.0&Y   \\
&&114&J092019.5$+$640454&09 20 19.5&$+$64 04 54&652&1.4&37.4 $\pm$ 6.2&21.8 $\pm$ 4.7&15.7 $\pm$ 4.0&Y   \\
&&115&J092013.7$+$640606&09 20 13.7&$+$64 06 06&618&0.6&95.7 $\pm$ 9.8&62.9 $\pm$ 7.9&32.8 $\pm$ 5.7&Y   \\
&&116&J092006.3$+$640738&09 20 06.3&$+$64 07 38&640&1.9&102.8 $\pm$ 10.1&79.0 $\pm$ 8.9&23.9 $\pm$ 4.9&Y   \\
&&117&J092021.0$+$640617&09 20 21.0&$+$64 06 17&654&0.2&6.6 $\pm$ 2.6&3.8 $\pm$ 2.0&2.8 $\pm$ 1.7&Y   \\
&&118&J092019.5$+$640624&09 20 19.5&$+$64 06 24&653&0.1&8.6 $\pm$ 3.0&6.8 $\pm$ 2.6&1.8 $\pm$ 1.4&Y   \\
&&119&J092018.6$+$640615&09 20 18.6&$+$64 06 15&654&0.1&12.5 $\pm$ 3.6&6.9 $\pm$ 2.6&5.7 $\pm$ 2.5&Y   \\
&&120&J092014.9$+$640436&09 20 14.9&$+$64 04 36&650&1.8&24.6 $\pm$ 5.0&18.8 $\pm$ 4.4&5.9 $\pm$ 2.5&Y   \\
&&121&J092013.1$+$640440&09 20 13.1&$+$64 04 40&650&1.8&7.7 $\pm$ 2.8&6.9 $\pm$ 2.6&0.9 $\pm$ 1.0&Y   \\
&&122&J092034.5$+$640643&09 20 34.5&$+$64 06 43&647&1.7&5.5 $\pm$ 2.5&4.8 $\pm$ 2.2&0.7 $\pm$ 1.0&Y   \\
&&123&J092033.2$+$640345&09 20 33.2&$+$64 03 45&639&3.0&8.6 $\pm$ 3.0&6.7 $\pm$ 2.6&1.9 $\pm$ 1.4&Y   \\
&&124&J092032.1$+$640424&09 20 32.1&$+$64 04 24&651&2.4&9.7 $\pm$ 3.2&4.9 $\pm$ 2.2&4.8 $\pm$ 2.2&Y   \\
&&125&J092020.2$+$640409&09 20 20.2&$+$64 04 09&646&2.2&4.5 $\pm$ 2.2&1.7 $\pm$ 1.4&2.8 $\pm$ 1.7&Y   \\
&&126&J092011.2$+$640723&09 20 11.2&$+$64 07 23&645&1.4&9.6 $\pm$ 3.2&8.8 $\pm$ 3.0&0.8 $\pm$ 1.0&Y   \\
&&127&J091947.6$+$640743&09 19 47.6&$+$64 07 43&606&3.7&18.8 $\pm$ 4.4&6.0 $\pm$ 2.4&12.9 $\pm$ 3.6&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&128&J091957.5$+$640206&09 19 57.5&$+$64 02 06&599&4.8&10.8 $\pm$ 3.5&5.5 $\pm$ 2.5&5.2 $\pm$ 2.5&...   \\
&&129&J092043.5$+$640052&09 20 43.5&$+$64 00 52&580&6.1&16.3 $\pm$ 4.5&8.6 $\pm$ 3.2&7.7 $\pm$ 3.2&...   \\
&&130&J091953.3$+$640337&09 19 53.3&$+$64 03 37&628&3.9&5.7 $\pm$ 2.5&3.9 $\pm$ 2.0&1.8 $\pm$ 1.4&...   \\ 
&\textbf{S4}&131&J091946.9$+$635717&09 19 46.9&$+$63 57 17&527&9.7&23.7 $\pm$ 5.4&18.8 $\pm$ 4.6&4.9 $\pm$ 2.9&...   \\ 
&&132&J092037.7$+$635827&09 20 37.7&$+$63 58 27&357&8.1&20.3 $\pm$ 4.6&10.8 $\pm$ 3.3&9.4 $\pm$ 3.2&...   \\
&&133&J091955.4$+$635934&09 19 55.4&$+$63 59 34&406&7.2&14.7 $\pm$ 4.0&7.4 $\pm$ 2.8&7.2 $\pm$ 2.8&...   \\
&&134&J092004.9$+$635528&09 20 04.9&$+$63 55 28&399&10.9&30.4 $\pm$ 5.9&20.4 $\pm$ 4.7&10.0 $\pm$ 3.6&...   \\
&&135&J091944.8$+$635739&09 19 44.8&$+$63 57 39&530&9.4&13.8 $\pm$ 4.4&4.0 $\pm$ 2.5&9.8 $\pm$ 3.6&...   \\ \\
\hline
\enddata
\end{deluxetable}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%        PART 4       %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{cccccccccccc}
\addtocounter{table}{-1}
\setlength{\tabcolsep}{0.08in}
\tablewidth{0pt}
\tablecaption{Continued}
\tablehead{
\colhead{Obs ID}
&\colhead{Chip}
&\colhead{ID}
&\colhead{Source}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{A$\rm{_{eff}}$}
&\colhead{$\Delta$}
&\colhead{Net Counts}
&\colhead{Soft Counts}
&\colhead{Hard Counts}
&\colhead{Inside} \\
\colhead{}
&\colhead{Num}
&\colhead{Num}
&\colhead{Name}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{$\pm$ Error}
&\colhead{D25?} \\
\colhead{}
&\colhead{}
&\colhead{}
&\colhead{(CXOU)}
&\colhead{(J2000)}
&\colhead{(J2000)}
&\colhead{(cm$^2$)}
&\colhead{($'$)}
&\colhead{(0.3-8 keV)}
&\colhead{(0.3-2 keV)}
&\colhead{(2-8 keV)}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)} 
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
}
\startdata 
\textbf{12985}&\textbf{S2}&136&J103535.3$-$244318&10 35 35.3&$-$24 43 18&563&3.3&26.9 $\pm$ 5.2&19.9 $\pm$ 4.5&7.0 $\pm$ 2.6&...   \\
%\textbf{(ESO 501-23)}
&&137&J103510.4$-$243846&10 35 10.4&$-$24 38 46&482&6.7&47.8 $\pm$ 7.0&27.7 $\pm$ 5.3&20.1 $\pm$ 4.6&...   \\
&&138&J103514.5$-$243939&10 35 14.5&$-$24 39 39&562&5.6&6.8 $\pm$ 2.6&4.9 $\pm$ 2.2&1.9 $\pm$ 1.4&...   \\
&&139&J103507.0$-$244149&10 35 07.0&$-$24 41 49&549&4.7&7.6 $\pm$ 2.8&3.9 $\pm$ 2.0&3.7 $\pm$ 2.0&...   \\
&&140&J103520.7$-$243708&10 35 20.7&$-$24 37 08&540&7.8&14.4 $\pm$ 4.0&11.5 $\pm$ 3.5&2.9 $\pm$ 2.0&...   \\ 

&\textbf{S3}&141&J103522.2$-$244513&10 35 22.2&$-$24 45 13&653&0.3&867.0 $\pm$ 29.5&528.7 $\pm$ 23.0&338.3 $\pm$ 18.4&Y   \\
&&142&J103523.3$-$244517&10 35 23.3&$-$24 45 17&654&0.4&68.3 $\pm$ 8.3&40.7 $\pm$ 6.4&27.6 $\pm$ 5.3&Y   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&143&J103526.9$-$244745&10 35 26.9&$-$24 47 45&602&3.0&7.6 $\pm$ 2.8&6.7 $\pm$ 2.6&0.9 $\pm$ 1.0&...   \\
&&144&J103522.8$-$244632&10 35 22.8&$-$24 46 32&651&1.6&8.5 $\pm$ 3.0&8.8 $\pm$ 3.0&-0.3 $\pm$ 0.1&Y   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&145&J103522.6$-$244503&10 35 22.6&$-$24 45 03&653&0.2&17.7 $\pm$ 4.4&11.5 $\pm$ 3.5&6.2 $\pm$ 2.7&Y   \\
&&146&J103514.8$-$244455&10 35 14.8&$-$24 44 55&644&1.8&8.5 $\pm$ 3.0&6.8 $\pm$ 2.6&1.8 $\pm$ 1.4&...   \\
&&147&J103534.2$-$244448&10 35 34.2&$-$24 44 48&641&2.6&8.5 $\pm$ 3.0&7.0 $\pm$ 2.6&1.5 $\pm$ 1.4&...   \\
&&148&J103529.5$-$244835&10 35 29.5&$-$24 48 35&634&4.0&7.5 $\pm$ 3.0&5.7 $\pm$ 2.5&1.8 $\pm$ 1.7&...   \\
&&149&J103528.3$-$244824&10 35 28.3&$-$24 48 24&634&3.7&5.8 $\pm$ 2.5&3.0 $\pm$ 1.7&2.8 $\pm$ 1.7&...   \\
&&150&J103503.4$-$244814&10 35 03.4&$-$24 48 14&337&5.5&23.3 $\pm$ 4.9&16.5 $\pm$ 4.1&6.7 $\pm$ 2.7&...   \\
&&151&J103511.5$-$245055&10 35 11.5&$-$24 50 55&603&6.5&19.0 $\pm$ 4.8&12.8 $\pm$ 3.7&6.2 $\pm$ 3.0&...   \\ 
%&&\textbf{EXCLUDED}&&&&&&&&&
&\textbf{S4}&152&J103509.4$-$245248&10 35 09.4&$-$24 52 48&540&8.5&18.0 $\pm$ 4.5&12.0 $\pm$ 3.6&6.0 $\pm$ 2.7&...   \\
&&153&J103528.1$-$245347&10 35 28.1&$-$24 53 47&537&9.0&21.0 $\pm$ 5.2&11.2 $\pm$ 3.6&9.8 $\pm$ 3.8&...   \\ \\

\textbf{12986}&\textbf{S2}&154&J114109.6$+$561522&11 41 09.6&$+$56 15 22&586&4.0&4.3 $\pm$ 2.2&0.7 $\pm$ 1.0&3.6 $\pm$ 2.0&...   \\
%\textbf{(NGC 3794)}
&&155&J114054.5$+$561557&11 40 54.5&$+$56 15 57&588&3.8&4.8 $\pm$ 2.2&3.0 $\pm$ 1.7&1.9 $\pm$ 1.4&...   \\
&&156&J114048.5$+$561847&11 40 48.5&$+$56 18 47&500&6.6&14.4 $\pm$ 4.0&10.5 $\pm$ 3.3&4.0 $\pm$ 2.2&...   \\
&&157&J114033.8$+$561520&11 40 33.8&$+$56 15 20&557&4.1&4.3 $\pm$ 2.2&2.8 $\pm$ 1.7&1.5 $\pm$ 1.4&...   \\
&&158&J114050.2$+$561708&11 40 50.2&$+$56 17 08&575&5.0&7.5 $\pm$ 2.8&0.9 $\pm$ 1.0&6.7 $\pm$ 2.6&...   \\ 
&\textbf{S3}&159&J114053.5$+$561011&11 40 53.5&$+$56 10 11&649&2.0&22.6 $\pm$ 4.8&13.9 $\pm$ 3.7&8.7 $\pm$ 3.0&...   \\
&&160&J114047.6$+$561059&11 40 47.6&$+$56 10 59&649&1.3&6.7 $\pm$ 2.6&4.9 $\pm$ 2.2&1.9 $\pm$ 1.4&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&161&J114038.0$+$561023&11 40 38.0&$+$56 10 23&637&2.6&14.6 $\pm$ 3.9&11.0 $\pm$ 3.3&3.7 $\pm$ 2.0&...   \\
&&162&J114119.6$+$561258&11 41 19.6&$+$56 12 58&625&3.9&10.8 $\pm$ 3.3&8.9 $\pm$ 3.0&1.9 $\pm$ 1.4&...   \\
&&163&J114112.4$+$561441&11 41 12.4&$+$56 14 41&179&3.8&8.8 $\pm$ 3.0&9.0 $\pm$ 3.0&-0.2 $\pm$ 0.1&...   \\
&&164&J114109.7$+$560819&11 41 09.7&$+$56 08 19&630&4.6&60.1 $\pm$ 7.8&54.8 $\pm$ 7.4&5.3 $\pm$ 2.5&...   \\
&&165&J114104.4$+$561238&11 41 04.4&$+$56 12 38&651&1.8&7.9 $\pm$ 2.8&3.9 $\pm$ 2.0&4.0 $\pm$ 2.0&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&166&J114035.5$+$560914&11 40 35.5&$+$56 09 14&622&3.7&22.7 $\pm$ 4.8&14.8 $\pm$ 3.9&7.9 $\pm$ 2.8&...   \\
&&167&J114053.4$+$560809&11 40 53.4&$+$56 08 09&633&4.0&17.1 $\pm$ 4.2&12.7 $\pm$ 3.6&4.4 $\pm$ 2.2&...   \\
&&168&J114119.0$+$560932&11 41 19.0&$+$56 09 32&627&4.6&9.3 $\pm$ 3.3&7.9 $\pm$ 3.0&1.4 $\pm$ 1.4&...   \\
&&169&J114115.4$+$560841&11 41 15.4&$+$56 08 41&630&4.7&5.9 $\pm$ 2.7&2.6 $\pm$ 1.7&3.3 $\pm$ 2.0&...   \\
&&170&J114114.8$+$561409&11 41 14.8&$+$56 14 09&580&3.7&4.7 $\pm$ 2.2&3.9 $\pm$ 2.0&0.9 $\pm$ 1.0&...   \\
&&171&J114129.8$+$560732&11 41 29.8&$+$56 07 32&593&7.0&28.5 $\pm$ 5.8&31.0 $\pm$ 5.8&-2.4 $\pm$ 0.3&...   \\ 
&\textbf{S4}&172&J114124.3$+$560449&11 41 24.3&$+$56 04 49&460&8.6&15.5 $\pm$ 4.6&13.4 $\pm$ 3.9&2.1 $\pm$ 2.5&...   \\
&&173&J114049.3$+$560101&11 40 49.3&$+$56 01 01&493&11.2&71.2 $\pm$ 8.7&48.5 $\pm$ 7.1&22.7 $\pm$ 5.1&...   \\
%&&\textbf{EXCLUDED}&&&&&&&&&
&&174&J114118.4$+$560248&11 41 18.4&$+$56 02 48&525&10.1&9.1 $\pm$ 3.8&5.4 $\pm$ 2.7&3.8 $\pm$ 2.7&...   \\ \\
\hline
\enddata

\tablecomments{
Column 1: The \chandra observation ID of the exposure that found this source, as well as the target galaxy of that observation. 
Column 2: The ACIS-S chip that this source was observed on.
Column 3: Assigned ID number of the source. 
Column 4: Chandra ID name.
Columns 5, 6: R.A. and Decl. of source in the J2000 epoch.
Column 7: The 1.7 keV effective area at the location of the source. This is the net instrument response, integrated over the dither path of the observation. Sources with lower effective areas are typically on CCD chip edges.
Column 8: Angular distance from the pointing location of the observation to the source, in arcminutes.
Columns 9, 10, 11: Background subtracted net counts, with 1\sig\ uncertainties, in broad (0.3-8 keV), soft (0.3-2 keV) and hard (2-8 keV) bands respectively.
Column 12: Is this object within the D25 isophote of the target galaxy? ``Y'' if yes, ``...'' if no.
}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{deluxetable*}{ccccccccccccc}
\setlength{\tabcolsep}{0.065in}
\tablewidth{0pt}
\tablecaption{USNO$-$B1.0 Cross Correlation}
\tablehead{
\colhead{N}
&\colhead{Source}
&\colhead{Identification}
&\colhead{$\Delta$}
&\colhead{B1}
&\colhead{R1}
&\colhead{B2}
&\colhead{R2}
&\colhead{I}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{$\alpha$}
&\colhead{$\delta$} \\
\colhead{}
&\colhead{Name}
&\colhead{(USNO$-$B1.0)}
&\colhead{($''$)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(B1.0)}
&\colhead{(B1.0)}
&\colhead{(mas/yr)}
&\colhead{(mas/yr)} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
&\colhead{(13)}
}
\startdata

1&79.6.01&0824$-$0013640&0.68&19.1&19.31&19.76&19.65&18.61&00 59 51.705&$-$07 30 52.15&0&0 \\
12&79.7.09&0824$-$0013616&1.06& &18.26& & &16.17&00 59 47.553&$-$07 34 15.91&0&0 \\
13&79.7.10&0824$-$0013575&0.12&21.3&19.3&21.81&20.14&18.7&00 59 40.451&$-$07 33 47.90&0&0 \\
14&79.7.11&0824$-$0013656&1.46&17.81& & &18.66&18.59&00 59 53.323&$-$07 35 22.20&$-$62&4 \\
16&79.7.13&0823$-$0014391&1.66&15.88&15.48&15.89&14.37&13.61&00 59 48.055&$-$07 38 06.60&4&$-$4 \\
20&79.7.17&0823$-$0014409&0.9& & & &20.32&18.71&00 59 56.411&$-$07 38 32.72&0&0 \\
21&79.7.19&0823$-$0014364&0.83&20.6& &20.83&20.31& &00 59 35.397&$-$07 36 21.56&0&0 \\
31&80.7.01&1393$-$0289816&0.13&20.2&19.56&20.98&20.17& &18 34 02.167&$+$49 18 17.09&0&0 \\
32&80.7.02&1392$-$0289637&0.53&19.17& &16.81&18.73& &18 33 55.789&$+$49 17 46.10&4&$-$58 \\
35&80.7.05&1392$-$0289517&0.1& &20.14&20.9&20.16& &18 33 33.403&$+$49 16 17.55&12&$-$2 \\
38&80.7.08&1392$-$0289633&0.65&17.81&18.13&16.36&17.92& &18 33 55.458&$+$49 17 41.16&0&0 \\
39&80.7.09&1392$-$0289563&0.67&14.28&13.29&13.7&12.74&12.61&18 33 46.081&$+$49 17 11.49&2&$-$30 \\
40&80.7.10&1392$-$0289720&0.47&21.15&19.31&21.13&19.74&18.53&18 34 15.721&$+$49 12 42.37&0&0 \\
44&80.7.14&1392$-$0289503&0.92&10.95&9.41&10.39&9.36&8.93&18 33 31.785&$+$49 14 17.00&4&2 \\
45&80.7.15&1392$-$0289498&1.59& &19.99&21.59& & &18 33 30.913&$+$49 12 15.28&0&0 \\
51&81.6.05&0838$-$0010164&1.17&18.77&19.3&18.79&18.66&18.36&01 04 42.205&$-$06 07 10.69&0&0 \\
72&82.6.03&0960$-$0249967&0.89&20.93& &21.62& & &15 37 40.591&$+$06 03 16.07&0&0 \\
75&82.6.06&0959$-$0250209&1.06&20.45& &20.63&20.11&18.53&15 37 15.377&$+$05 59 06.94&0&0 \\
80&82.6.11&0960$-$0249848&0.75&20.3& &20.57&19.98&18.75&15 37 08.145&$+$06 05 49.62&0&0 \\
85&82.7.05&0959$-$0250298&1.34& &19.12&19.03& & &15 37 33.448&$+$05 59 15.95&0&0 \\
93&82.8.02&0957$-$0253217&1.78&18.04&15.25&17.34&15.21&13.39&15 37 58.309&$+$05 47 24.96&10&$-$62 \\
94&83.6.01&1438$-$0211891&0.45&20.44& &21.54&20.36& &11 26 46.228&$+$53 49 21.66&0&0 \\
96&83.6.04&1438$-$0211867&0.78&20.22&19.56&19.99&20.11&18.65&11 26 31.999&$+$53 50 22.97&0&0 \\
98&83.6.06&1438$-$0211856&1.02&20.86& &20.92& & &11 26 26.220&$+$53 49 55.10&0&0 \\
100&83.6.08&1438$-$0211831&1.68&20.81& &21.1& & &11 26 06.327&$+$53 48 58.98&0&0 \\
101&83.7.01&1436$-$0212315&0.59&20.97&20.15&20.78& & &11 26 56.012&$+$53 39 31.98&0&0 \\
108&83.7.08&1436$-$0212295&0.23&20.1&19.55&19.92&20.38& &11 26 45.612&$+$53 39 11.16&0&0 \\
114&84.7.02&1540$-$0162426&1.44& &17.45&19.79& & &09 20 19.686&$+$64 04 54.90&0&0 \\
115&84.7.03&1541$-$0161956&0.38&19.7& &15.9& & &09 20 13.644&$+$64 06 05.66&0&0 \\
121&84.7.09&1540$-$0162375&0.49&16.52& &15.2& & &09 20 13.090&$+$64 04 39.26&0&0 \\
122&84.7.10&1541$-$0162121&1.92&18.77& &18.62& & &09 20 34.450&$+$64 06 41.57&0&0 \\
126&84.7.14&1541$-$0161927&0.81&20.11&16.86&20.17&17.63&15.74&09 20 11.188&$+$64 07 24.10&$-$16&$-$14 \\
129&84.7.18&1540$-$0162548&0.36& &19.53&21.36& & &09 20 43.530&$+$64 00 52.01&0&0 \\
131&84.8.01&1539$-$0165598&1.53&19.85&19.53&20.48&19.66&18.6&09 19 47.112&$+$63 57 16.34&0&0 \\
132&84.8.02&1539$-$0165727&0.28&20.12&19.56&21.39& & &09 20 37.692&$+$63 58 27.54&0&0 \\
134&84.8.04&1539$-$0165649&1.46&19.1&19.38&19.62&18.96&18.56&09 20 04.903&$+$63 55 26.45&$-$12&12 \\
136&85.6.01&0652$-$0248014&0.76&19.61&18.74&20.12&18.9& &10 35 35.286&$-$24 43 18.09&0&0 \\
142&85.7.01&0652$-$0247945&0.9&15.42&16.33&11.9&16.99&16.65&10 35 23.305&$-$24 45 17.45&10&$-$60 \\
“ “&85.7.01&0652$-$0247946&1.42&15.41&16.33& &13.86&16.61&10 35 23.307&$-$24 45 15.14&0&0 \\
144&85.7.05&0652$-$0247936&0.08&16.41&14.24&16.24&14.27&13.6&10 35 22.787&$-$24 46 31.55&0&0 \\
164&86.7.07&1461$-$0224874&0.61&20.42&18.22&19.56&18.32&15.91&11 41 09.618&$+$56 08 19.10&0&0 \\
166&86.7.10&1461$-$0224784&0.5&20.85& &21.6& & &11 40 35.478&$+$56 09 14.25&0&0 \\
171&86.7.15&1461$-$0224928&1.07&12.79&10.95&12.09&10.89&10.39&11 41 29.713&$+$56 07 32.05&$-$142&8 \\
172&86.8.01&1460$-$0217838&0.4&20.53&20.27&20.54&20.72& &11 41 24.294&$+$56 04 48.86&0&0 \\

\enddata

\tablecomments{
Column 1: Source number from Table 4.
Column 2: Observation ID, CCD chip number, and \wave\ source number.
Column 3: Identification number for the identified USNO$-$B1.0 source.
Column 4: Offset between X-ray source and USNO$-$B1.0 source centroids.
Column 5-9: First and second B and R magnitudes, and I magnitudes, for each source. Typical errors are 0.3 mag.
Column 10-11: R.A. and Decl. of the source listed in USNO$-$B1.0 catalog.
Column 12-13: Proper motion of the source.
}

\end{deluxetable*}

\clearpage

\begin{deluxetable*}{cccllllllccc}
\setlength{\tabcolsep}{0.065in}
\tablewidth{0pt}
\tablecaption{SDSS DR8 Cross Correlation}
\tablehead{
\colhead{N}
&\colhead{Source}
&\colhead{Identification}
&\colhead{$\Delta$}
&\colhead{u}
&\colhead{g}
&\colhead{r}
&\colhead{i}
&\colhead{z}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{cl} \\
\colhead{}
&\colhead{Name}
&\colhead{(SDSS DR8)}
&\colhead{($''$)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(SDSS)}
&\colhead{(SDSS)}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
}
\startdata
  1&79.6.01&J005951.73$-$073052.1&0.325&20.064 ($\pm$0.054)&19.807 ($\pm$0.016)&19.523 ($\pm$0.016)&19.503 ($\pm$0.02) &19.316 ($\pm$0.06) &00 59 51.734&$-$07 30 52.16&6 \\
  9&79.7.06&J005949.48$-$073522.8&0.584&16.471 ($\pm$0.068)&14.233 ($\pm$0.004)&13.956 ($\pm$0.005)&13.744 ($\pm$0.006)&14.041 ($\pm$0.026)&00 59 49.482&$-$07 35 22.89&3 \\
 12&79.7.09&J005947.49$-$073416.0&0.556&20.181 ($\pm$0.075)&20.101 ($\pm$0.028)&20.305 ($\pm$0.039)&20.833 ($\pm$0.078)&21.287 ($\pm$0.41) &00 59 47.499&$-$07 34 16.02&3 \\
 13&79.7.10&J005940.46$-$073348.1&0.308&23.009 ($\pm$0.735)&21.504 ($\pm$0.076)&20.189 ($\pm$0.037)&19.648 ($\pm$0.033)&19.225 ($\pm$0.087)&00 59 40.464&$-$07 33 48.19&3 \\
 16&79.7.13&J005948.10$-$073808.1&0.107&19.459 ($\pm$0.037)&16.958 ($\pm$0.004)&15.761 ($\pm$0.004)&15.215 ($\pm$0.004)&14.875 ($\pm$0.005)&00 59 48.103&$-$07 38 08.19&6 \\
 17&79.7.14&J005954.59$-$073656.2&0.548&22.646 ($\pm$0.649)&23.19  ($\pm$0.314)&22.006 ($\pm$0.185)&21.437 ($\pm$0.168)&21.635 ($\pm$0.776)&00 59 54.590&$-$07 36 56.25&3 \\
 20&79.7.17&J005956.43$-$073832.3&0.495&22.734 ($\pm$0.685)&21.67  ($\pm$0.083)&20.404 ($\pm$0.046)&19.815 ($\pm$0.041)&19.37  ($\pm$0.112)&00 59 56.433&$-$07 38 32.36&3 \\
 21&79.7.19&J005935.40$-$073621.5&0.872&25.23  ($\pm$1.213)&20.934 ($\pm$0.033)&20.492 ($\pm$0.034)&20.394 ($\pm$0.043)&20.055 ($\pm$0.132)&00 59 35.404&$-$07 36 21.56&6 \\
 49&81.6.03&J010454.29$-$060621.0&1.315&24.5   ($\pm$0.995)&22.252 ($\pm$0.102)&22.182 ($\pm$0.109)&22.364 ($\pm$0.189)&22.626 ($\pm$0.536)&01 04 54.295&$-$06 06 21.02&6 \\
 51&81.6.05&J010442.22$-$060710.7&1.154&19.475 ($\pm$0.033)&19.035 ($\pm$0.01) &18.79  ($\pm$0.01) &18.503 ($\pm$0.01) &18.476 ($\pm$0.026)&01 04 42.224&$-$06 07 10.75&6 \\
 56&81.7.05&J010513.94$-$061028.6&0.791&21.965 ($\pm$0.247)&22.012 ($\pm$0.082)&21.627 ($\pm$0.092)&21.341 ($\pm$0.111)&21.049 ($\pm$0.3)  &01 05 13.946&$-$06 10 28.69&6 \\
 58&81.7.08&J010516.08$-$061748.1&0.464&25.887 ($\pm$1.083)&21.41  ($\pm$0.06) &20.867 ($\pm$0.061)&20.13  ($\pm$0.047)&19.792 ($\pm$0.123)&01 05 16.086&$-$06 17 48.13&3 \\
 61&81.7.11&J010522.28$-$061151.4&1.35 &23.002 ($\pm$0.587)&21.638 ($\pm$0.059)&21.479 ($\pm$0.078)&21.393 ($\pm$0.112)&21.301 ($\pm$0.352)&01 05 22.288&$-$06 11 51.45&6 \\
 62&81.7.12&J010515.53$-$061639.9&0.906&25.7   ($\pm$1.235)&23.658 ($\pm$0.405)&21.5   ($\pm$0.105)&20.853 ($\pm$0.088)&20.385 ($\pm$0.21) &01 05 15.538&$-$06 16 39.96&3 \\
 63&81.7.13&J010523.59$-$061249.6&1.864&23.448 ($\pm$0.871)&22.171 ($\pm$0.095)&22.35  ($\pm$0.173)&22.26  ($\pm$0.244)&21.693 ($\pm$0.493)&01 05 23.591&$-$06 12 49.68&6 \\
 67&81.8.01&J010529.70$-$061733.4&1.035&23.636 ($\pm$1.049)&22.658 ($\pm$0.146)&22.177 ($\pm$0.157)&21.793 ($\pm$0.161)&21.034 ($\pm$0.287)&01 05 29.708&$-$06 17 33.42&6 \\
 69&81.8.03&J010513.11$-$062151.9&1.416&22.193 ($\pm$0.353)&21.983 ($\pm$0.086)&21.427 ($\pm$0.084)&21.421 ($\pm$0.132)&21.36  ($\pm$0.47) &01 05 13.116&$-$06 21 51.98&3 \\
 72&82.6.03&J153740.62$+$060315.9&0.395&21.92  ($\pm$0.607)&21.359 ($\pm$0.179)&21.137 ($\pm$0.152)&20.947 ($\pm$0.151)&20.675 ($\pm$0.296)&15 37 40.625&$+$06 03 15.99&3 \\
 75&82.6.06&J153715.37$+$055906.9&1.043&20.785 ($\pm$0.094)&20.138 ($\pm$0.021)&19.84  ($\pm$0.023)&19.459 ($\pm$0.022)&19.438 ($\pm$0.072)&15 37 15.378&$+$05 59 06.98&6 \\
 78&82.6.09&J153725.35$+$060329.7&0.698&21.084 ($\pm$3.902)&30.972 ($\pm$0.282)&30.144 ($\pm$0.514)&17.354 ($\pm$0.113)&27.633 ($\pm$0.777)&15 37 25.350&$+$06 03 29.71&3 \\
 79&82.6.10&J153712.43$+$060053.8&0.888&24.473 ($\pm$1.854)&22.594 ($\pm$0.205)&21.717 ($\pm$0.142)&21.073 ($\pm$0.115)&20.463 ($\pm$0.238)&15 37 12.438&$+$06 00 53.85&3 \\
 80&82.6.11&J153708.14$+$060549.3&0.947&20.671 ($\pm$0.058)&20.489 ($\pm$0.021)&20.305 ($\pm$0.025)&20.102 ($\pm$0.033)&19.822 ($\pm$0.09) &15 37 08.148&$+$06 05 49.38&6 \\
 84&82.7.04&J153737.26$+$055538.7&0.149&22.839 ($\pm$0.374)&22.261 ($\pm$0.102)&21.799 ($\pm$0.092)&21.484 ($\pm$0.112)&22.117 ($\pm$0.647)&15 37 37.264&$+$05 55 38.79&6 \\
 89&82.7.09&J153749.45$+$055832.7&1.311&23.339 ($\pm$0.538)&22.196 ($\pm$0.091)&22.129 ($\pm$0.129)&22.266 ($\pm$0.241)&22.491 ($\pm$0.734)&15 37 49.454&$+$05 58 32.73&6 \\
 90&82.7.10&J153752.79$+$055902.5&0.125&23.847 ($\pm$0.58) &22.653 ($\pm$0.109)&21.497 ($\pm$0.06) &21.115 ($\pm$0.071)&20.793 ($\pm$0.192)&15 37 52.790&$+$05 59 02.57&6 \\
 93&82.8.02&J153758.31$+$054724.7&1.716&19.989 ($\pm$0.039)&17.179 ($\pm$0.005)&15.643 ($\pm$0.004)&13.944 ($\pm$0.004)&12.994 ($\pm$0.004)&15 37 58.311&$+$05 47 24.70&6 \\
 94&83.6.01&J112646.20$+$534921.7&0.392&20.508 ($\pm$0.063)&20.963 ($\pm$0.032)&20.494 ($\pm$0.031)&20.479 ($\pm$0.042)&20.473 ($\pm$0.154)&11 26 46.202&$+$53 49 21.74&6 \\
 95&83.6.03&J112622.35$+$534723.6&1.457&23.626 ($\pm$0.888)&24.61  ($\pm$0.65) &24.062 ($\pm$0.7)  &22.166 ($\pm$0.238)&22.098 ($\pm$0.726)&11 26 22.355&$+$53 47 23.63&3 \\
 96&83.6.04&J112631.99$+$535023.0&0.899&20.957 ($\pm$0.078)&19.764 ($\pm$0.014)&19.548 ($\pm$0.018)&19.481 ($\pm$0.021)&19.765 ($\pm$0.086)&11 26 31.998&$+$53 50 23.09&6 \\
 97&83.6.05&J112629.22$+$535007.3&1.006&26.147 ($\pm$0.614)&22.885 ($\pm$0.219)&21.513 ($\pm$0.122)&20.412 ($\pm$0.062)&19.791 ($\pm$0.137)&11 26 29.228&$+$53 50 07.32&3 \\
 98&83.6.06&J112626.22$+$534955.1&1.085&22.182 ($\pm$0.219)&20.872 ($\pm$0.031)&20.786 ($\pm$0.049)&21.014 ($\pm$0.077)&20.437 ($\pm$0.168)&11 26 26.225&$+$53 49 55.17&6 \\
 99&83.6.07&J112623.54$+$534856.6&1.297&22.806 ($\pm$0.44) &21.983 ($\pm$0.081)&21.934 ($\pm$0.116)&21.527 ($\pm$0.118)&20.889 ($\pm$0.263)&11 26 23.549&$+$53 48 56.66&6 \\
101&83.7.01&J112656.08$+$533932.3&0.205&24.093 ($\pm$1.048)&21.935 ($\pm$0.075)&21.59  ($\pm$0.084)&21.617 ($\pm$0.121)&20.738 ($\pm$0.218)&11 26 56.083&$+$53 39 32.36&6 \\
102&83.7.02&J112659.25$+$534517.1&0.6  &21.991 ($\pm$0.22) &21.757 ($\pm$0.066)&21.824 ($\pm$0.101)&21.244 ($\pm$0.089)&21.367 ($\pm$0.358)&11 26 59.252&$+$53 45 17.19&6 \\
103&83.7.03&J112641.96$+$534258.5&1.948&14.521 ($\pm$0.007)&10.832 ($\pm$0.001)&9.905  ($\pm$0.001)&9.716  ($\pm$0.001)&9.823  ($\pm$0.001)&11 26 41.965&$+$53 42 58.59&6 \\
108&83.7.08&J112645.63$+$533911.3&0.242&20.243 ($\pm$0.052)&20.15  ($\pm$0.019)&20.051 ($\pm$0.023)&19.891 ($\pm$0.026)&19.809 ($\pm$0.09) &11 26 45.636&$+$53 39 11.31&6 \\
112&84.6.03&J092036.88$+$641348.9&0.679&23.334 ($\pm$0.754)&22.584 ($\pm$0.133)&22.435 ($\pm$0.22) &21.725 ($\pm$0.184)&21.101 ($\pm$0.356)&09 20 36.885&$+$64 13 48.95&3 \\
115&84.7.03&J092013.63$+$640605.4&0.65 &20.158 ($\pm$0.058)&20.149 ($\pm$0.021)&20.156 ($\pm$0.028)&20.439 ($\pm$0.054)&20.6   ($\pm$0.232)&09 20 13.635&$+$64 06 05.40&6 \\
118&84.7.06&J092019.51$+$640622.3&1.235&21.442 ($\pm$0.167)&21.442 ($\pm$0.064)&21.642 ($\pm$0.114)&21.742 ($\pm$0.196)&22.827 ($\pm$0.987)&09 20 19.511&$+$64 06 22.35&6 \\
119&84.7.07&J092018.87$+$640615.2&1.804&22.74  ($\pm$0.463)&23.664 ($\pm$0.367)&22.382 ($\pm$0.18) &24.233 ($\pm$0.884)&22.827 ($\pm$0.828)&09 20 18.878&$+$64 06 15.20&6 \\
124&84.7.12&J092032.26$+$640422.2&1.807&20.452 ($\pm$0.074)&19.886 ($\pm$0.017)&19.926 ($\pm$0.024)&20.518 ($\pm$0.061)&20.111 ($\pm$0.161)&09 20 32.267&$+$64 04 22.26&3 \\
126&84.7.14&J092011.17$+$640724.0&0.739&24.147 ($\pm$1.043)&20.063 ($\pm$0.017)&18.452 ($\pm$0.009)&17.06  ($\pm$0.006)&16.318 ($\pm$0.008)&09 20 11.176&$+$64 07 24.01&6 \\
129&84.7.18&J092043.52$+$640050.5&1.09 &21.431 ($\pm$0.14) &21.782 ($\pm$0.062)&21.272 ($\pm$0.064)&21.27  ($\pm$0.103)&21.269 ($\pm$0.389)&09 20 43.523&$+$64 00 50.57&6 \\
130&84.7.19&J091953.27$+$640336.7&0.384&24.146 ($\pm$0.993)&23.535 ($\pm$0.245)&21.945 ($\pm$0.104)&21.661 ($\pm$0.136)&21.517 ($\pm$0.454)&09 19 53.272&$+$64 03 36.75&6 \\
131&84.8.01&J091947.13$+$635716.3&1.649&20.277 ($\pm$0.052)&20.146 ($\pm$0.018)&19.876 ($\pm$0.02) &19.895 ($\pm$0.029)&19.879 ($\pm$0.112)&09 19 47.130&$+$63 57 16.35&6 \\
132&84.8.02&J092037.69$+$635827.5&0.298&22.358 ($\pm$0.284)&21.915 ($\pm$0.063)&21.645 ($\pm$0.078)&20.965 ($\pm$0.07) &20.397 ($\pm$0.167)&09 20 37.695&$+$63 58 27.55&6 

\enddata

\end{deluxetable*}

\begin{deluxetable*}{cccllllllccc}
\setlength{\tabcolsep}{0.065in}
\addtocounter{table}{-1}
\tablewidth{0pt}
\tablecaption{Continued}
\tablehead{
\colhead{N}
&\colhead{Source}
&\colhead{Identification}
&\colhead{$\Delta$}
&\colhead{u}
&\colhead{g}
&\colhead{r}
&\colhead{i}
&\colhead{z}
&\colhead{R.A.}
&\colhead{Decl.}
&\colhead{cl} \\
\colhead{}
&\colhead{Name}
&\colhead{(SDSS DR8)}
&\colhead{($''$)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(SDSS)}
&\colhead{(SDSS)}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
}
\startdata

133&84.8.03&J091955.38$+$635934.5&0.135&23.64  ($\pm$0.774)&22.558 ($\pm$0.111)&21.916 ($\pm$0.15) &21.392 ($\pm$0.105)&20.792 ($\pm$0.268)&09 19 55.386&$+$63 59 34.54&3 \\
134&84.8.04&J092004.93$+$635526.3&1.557&20.015 ($\pm$0.044)&19.765 ($\pm$0.014)&19.441 ($\pm$0.015)&19.416 ($\pm$0.02) &19.391 ($\pm$0.073)&09 20 04.939&$+$63 55 26.37&6 \\
154&86.6.02&J114109.68$+$561523.3&1.115&23.238 ($\pm$0.603)&22.78  ($\pm$0.189)&22.084 ($\pm$0.156)&21.101 ($\pm$0.108)&20.482 ($\pm$0.217)&11 41 09.680&$+$56 15 23.34&3 \\
160&86.7.02&J114047.66$+$561059.0&0.434&27.663 ($\pm$0.949)&29.494 ($\pm$0.203)&19.648 ($\pm$0.119)&20.029 ($\pm$0.287)&20.685 ($\pm$1.984)&11 40 47.665&$+$56 10 59.06&3 \\
163&86.7.06&J114112.36$+$561441.2&0.326&22.09  ($\pm$0.212)&22.112 ($\pm$0.095)&21.51  ($\pm$0.084)&21.329 ($\pm$0.116)&21.137 ($\pm$0.335)&11 41 12.362&$+$56 14 41.20&6 \\
164&86.7.07&J114109.64$+$560818.9&0.362&22.11  ($\pm$0.215)&19.829 ($\pm$0.016)&18.446 ($\pm$0.008)&17.227 ($\pm$0.006)&16.498 ($\pm$0.009)&11 41 09.643&$+$56 08 18.97&6 \\
165&86.7.08&J114104.40$+$561237.6&0.132&22.119 ($\pm$0.219)&22.832 ($\pm$0.174)&22.833 ($\pm$0.26) &22.871 ($\pm$0.433)&21.866 ($\pm$0.58) &11 41 04.409&$+$56 12 37.68&6 \\
166&86.7.10&J114035.56$+$560914.6&0.346&21.404 ($\pm$0.121)&21.242 ($\pm$0.046)&21.513 ($\pm$0.08) &21.411 ($\pm$0.122)&21.102 ($\pm$0.332)&11 40 35.563&$+$56 09 14.67&6 \\
171&86.7.15&J114129.64$+$560732.3&1.685&15.158 ($\pm$0.005)&12.543 ($\pm$0.001)&11.221 ($\pm$0.001)&10.815 ($\pm$0.001)&12.496 ($\pm$0.008)&11 41 29.643&$+$56 07 32.32&6 \\
172&86.8.01&J114124.27$+$560448.9&0.386&20.928 ($\pm$0.08) &20.981 ($\pm$0.038)&20.623 ($\pm$0.041)&20.661 ($\pm$0.066)&20.377 ($\pm$0.18) &11 41 24.277&$+$56 04 48.99&6 \\
173&86.8.02&J114049.13$+$560101.7&1.449&20.581 ($\pm$0.062)&20.259 ($\pm$0.022)&20.124 ($\pm$0.024)&20.101 ($\pm$0.033)&19.781 ($\pm$0.09)&11 40 49.139&$+$56 01 01.77&6 

\enddata

\tablecomments{
This table is the result of a cross-correlation between Table 3 and the Sloan Digital Sky Survey Data Release 8 point source catalog. IC 1291 and ESO 501-23 are not in the Sloan footprint, so none of these sources have SDSS counterparts.
Column 1: Source number from Table 4.
Column 2: Obseravation ID, CCD chip number, and \wave\ source number.
Column 3: Identification number for the identified SDSS DR8 source.
Column 4: Offset between centroid of \chandra and SDSS DR8 sources.
Columns 5-9: Magnitudes for each of the five Sloan Digital Sky Survey band passes (ugriz), with errors.
Columns 10-11: R.A. and Decl. of the SDSS DR8 source, in the J2000 epoch.
Column 12: Object class listed in the SDSS DR8 catalog. 3 stands for galaxy, whereas 6 stands for star. 
}

\end{deluxetable*}

\begin{deluxetable*}{rlccrrcccc}
\setlength{\tabcolsep}{0.062in}
\tablewidth{0pt}
\centering
\tablecaption{WISE Cross Correlation}
\tablehead{
\colhead{N}
&\colhead{Source}
&\colhead{Identification}
&\colhead{$\Delta$}
&\colhead{W1}
&\colhead{W2}
&\colhead{W3}
&\colhead{W4}
&\colhead{R.A.}
&\colhead{Decl.} \\
\colhead{}
&\colhead{Name}
&\colhead{(WISE)}
&\colhead{($''$)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(WISE)}
&\colhead{(WISE)} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
}
\startdata
  1&79.6.01 &J005951.71$-$073052.0&0.476&15.564 ($\pm$0.053)&14.223 ($\pm$0.068)&12.155 ($\pm$0.459)&   $>$8.73   &00 59 51.718&$-$07 30 52.08 \\
  3&79.6.03 &J005944.62$-$073059.1&1.766&17.297 ($\pm$0.212)&16.096 ($\pm$0.308)&12.096 ($\pm$0.461)&   $>$8.169  &00 59 44.623&$-$07 30 59.13 \\
  7&79.7.04 &J005950.64$-$073457.1&1.525&11.578 ($\pm$0.022)&11.277 ($\pm$0.023)&$\ $6.762 ($\pm$0.015)&3.742 ($\pm$0.019)&00 59 50.646&$-$07 34 57.17 \\
 13&79.7.10&J005940.44$-$073347.9&0.243&15.838 ($\pm$0.068)&15.163 ($\pm$0.136)&   $>$11.97   &   $>$8.677  &00 59 40.444&$-$07 33 47.97 \\
 16&79.7.13&J005948.05$-$073806.6&1.603&12.231 ($\pm$0.024)&12.246 ($\pm$0.028)&   $>$11.296  &   $>$8.047  &00 59 48.059&$-$07 38 06.64 \\
 17&79.7.14&J005954.59$-$073656.3&0.621&16.560 ($\pm$0.112)&15.736 ($\pm$0.208)&11.916 ($\pm$0.374)&   $>$8.813  &00 59 54.590&$-$07 36 56.34 \\
 19&79.7.16&J010007.40$-$073521.9&0.799&16.751 ($\pm$0.129)&15.577 ($\pm$0.187)&   $>$11.541  &   $>$8.065  &01 00 07.400&$-$07 35 21.97 \\
 20&79.7.17&J005956.49$-$073832.0&1.054&15.665 ($\pm$0.057)&14.760 ($\pm$0.102)&11.776 ($\pm$0.330)&   $>$8.81   &00 59 56.500&$-$07 38 32.03 \\
 24&80.6.03 &J183400.84$+$492029.5&1.144&17.119 ($\pm$0.096)&15.528 ($\pm$0.081)&12.354 ($\pm$0.216)&   $>$9.468  &18 34 00.841&$+$49 20 29.50 \\
 27&80.6.06 &J183412.30$+$492154.6&1.496&16.195 ($\pm$0.052)&15.359 ($\pm$0.071)&13.309 ($\pm$0.503)&   $>$9.164  &18 34 12.302&$+$49 21 54.60 \\
 31&80.7.01 &J183402.16$+$491816.9&0.166&15.489 ($\pm$0.038)&14.660 ($\pm$0.046)&   $>$12.574  &9.471 ($\pm$0.416)&18 34 02.163&$+$49 18 17.00 \\
 35&80.7.05 &J183333.40$+$491617.2&0.189&15.778 ($\pm$0.041)&14.790 ($\pm$0.047)&12.659 ($\pm$0.341)&9.295 ($\pm$0.373)&18 33 33.402&$+$49 16 17.28 \\
 36&80.7.06 &J183416.40$+$491544.3&0.196&14.553 ($\pm$0.029)&13.181 ($\pm$0.027)&10.253 ($\pm$0.043)&7.746 ($\pm$0.094)&18 34 16.404&$+$49 15 44.30 \\
 39&80.7.09 &J183346.08$+$491711.1&0.479&11.416 ($\pm$0.024)&11.429 ($\pm$0.021)&11.742 ($\pm$0.130)&   $>$9.66   &18 33 46.088&$+$49 17 11.19 \\
 40&80.7.10&J183415.71$+$491242.0&0.462&15.494 ($\pm$0.038)&14.844 ($\pm$0.051)&12.050 ($\pm$0.176)&9.080 ($\pm$0.320) &18 34 15.713&$+$49 12 42.06 \\
 43&80.7.13&J183327.02$+$491737.2&0.854&16.364 ($\pm$0.056)&16.072 ($\pm$0.118)&   $>$13.219  &   $>$9.725  &18 33 27.027&$+$49 17 37.25 \\
 44&80.7.14&J183331.78$+$491417.0&0.919& 7.570 ($\pm$0.025)& 7.664 ($\pm$0.020)& $\ $7.596 ($\pm$0.017)&7.644 ($\pm$0.083)&18 33 31.787&$+$49 14 17.03 \\
 48&81.6.02 &J010509.05$-$060648.7&1.090&16.228 ($\pm$0.068)&14.796 ($\pm$0.076)&   $>$12.471  &   $>$9.126  &01 05 09.052&$-$06 06 48.71 \\
 51&81.6.05 &J010442.21$-$060710.5&1.318&15.435 ($\pm$0.044)&13.841 ($\pm$0.044)&10.824 ($\pm$0.136)&8.394 ($\pm$0.270)&01 04 42.216&$-$06 07 10.56 \\
 55&81.7.04 &J010502.62$-$061508.9&0.172&16.294 ($\pm$0.072)&15.316 ($\pm$0.122)&   $>$12.592  &   $>$8.96   &01 05 02.622&$-$06 15 08.92 

\enddata
\end{deluxetable*}

\begin{deluxetable*}{rlccrrcccc}
\setlength{\tabcolsep}{0.062in}
\addtocounter{table}{-1}
\tablewidth{0pt}
\centering
\tablecaption{Continued}
\tablehead{
\colhead{N}
&\colhead{Source}
&\colhead{Identification}
&\colhead{$\Delta$}
&\colhead{W1}
&\colhead{W2}
&\colhead{W3}
&\colhead{W4}
&\colhead{R.A.}
&\colhead{Decl.} \\
\colhead{}
&\colhead{Name}
&\colhead{(WISE)}
&\colhead{($''$)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(mag)}
&\colhead{(WISE)}
&\colhead{(WISE)} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)}
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
}
\startdata

 58&81.7.08 &J010516.06$-$061747.9&0.680&16.279 ($\pm$0.069)&15.404 ($\pm$0.128)&   $>$11.867  &   $>$9.251  &01 05 16.062&$-$06 17 47.98 \\
 59&81.7.09 &J010500.17$-$061540.4&0.167&17.193 ($\pm$0.143)&16.061 ($\pm$0.206)&   $>$12.589  &   $>$9.284  &01 05 00.177&$-$06 15 40.48 \\
 62&81.7.12&J010515.54$-$061640.2&1.202&16.474 ($\pm$0.079)&15.746 ($\pm$0.165)&12.295 ($\pm$0.397)&   $>$8.862  &01 05 15.546&$-$06 16 40.29 \\
 64&81.7.14&J010517.06$-$061825.1&0.938&17.810 ($\pm$0.245)&15.711 ($\pm$0.158)&12.568 ($\pm$0.529)&   $>$8.548  &01 05 17.063&$-$06 18 25.15 \\
 67&81.8.01&J010529.68$-$061733.4&0.629&17.052 ($\pm$0.137)&16.000 ($\pm$0.225)&12.240 ($\pm$0.402)&   $>$8.813  &01 05 29.680&$-$06 17 33.49 \\
 69&81.8.03&J010513.11$-$062152.3&1.678&16.444 ($\pm$0.082)&15.648 ($\pm$0.165)&   $>$12.178  &   $>$9.081  &01 05 13.116&$-$06 21 52.30 \\
 73&82.6.04&J153731.62$+$060316.0&0.142&17.175 ($\pm$0.173)&15.833 ($\pm$0.183)&   $>$12.771  &   $>$8.659  &15 37 31.621&$+$06 03 16.09 \\
 74&82.6.05&J153724.64$+$060102.9&0.326&17.298 ($\pm$0.198)&16.810 ($\pm$0.459)&12.542 ($\pm$0.438)&   $>$8.794  &15 37 24.644&$+$06 01 02.94 \\
 75&82.6.06&J153715.39$+$055906.7&1.367&15.386 ($\pm$0.047)&14.393 ($\pm$0.058)&12.371 ($\pm$0.373)&9.096 ($\pm$0.524)&15 37 15.391&$+$05 59 06.72 \\
 78&82.6.09&J153725.29$+$060330.5&1.494&16.553 ($\pm$0.101)&16.268 ($\pm$0.268)&   $>$12.378  &   $>$9.205  &15 37 25.300&$+$06 03 30.59 \\
 79&82.6.10&J153712.46$+$060053.8&0.627&15.982 ($\pm$0.067)&16.272 ($\pm$0.289)&12.267 ($\pm$0.356)&9.072 ($\pm$0.531)&15 37 12.464&$+$06 00 53.86 \\
 80&82.6.11&J153708.16$+$060549.8&0.473&16.011 ($\pm$0.070)&15.145 ($\pm$0.100)&12.080 ($\pm$0.279)&   $>$8.653  &15 37 08.165&$+$06 05 49.80 \\
 93&82.8.02&J153758.31$+$054724.3&1.649&10.371 ($\pm$0.024)&10.193 ($\pm$0.021)&10.077 ($\pm$0.050)&   $>$8.928  &15 37 58.316&$+$05 47 24.32 \\
 94&83.6.01&J112646.16$+$534922.4&1.075&16.549 ($\pm$0.091)&15.280 ($\pm$0.102)&12.374 ($\pm$0.309)&   $>$8.901  &11 26 46.170&$+$53 49 22.42 \\
 97&83.6.05&J112629.27$+$535007.5&1.529&16.310 ($\pm$0.077)&15.936 ($\pm$0.169)&   $>$12.511  &   $>$9.314  &11 26 29.279&$+$53 50 07.58 \\
101&83.7.01&J112656.12$+$533933.0&0.892&17.402 ($\pm$0.180)&16.457 ($\pm$0.277)&12.420 ($\pm$0.328)&   $>$9.001  &11 26 56.127&$+$53 39 33.06 \\
102&83.7.02&J112659.30$+$534518.0&1.620&17.434 ($\pm$0.194)&16.801 ($\pm$0.369)&   $>$12.839  &   $>$8.789  &11 26 59.310&$+$53 45 18.10 \\
103&83.7.03&J112642.18$+$534258.7&0.290& 7.768 ($\pm$0.024)& 7.844 ($\pm$0.020)&$\ $7.807 ($\pm$0.017)&7.648 ($\pm$0.131)&11 26 42.189&$+$53 42 58.76 \\
108&83.7.08&J112645.61$+$533910.8&0.274&16.831 ($\pm$0.111)&15.384 ($\pm$0.107)&12.529 ($\pm$0.352)&8.845 ($\pm$0.330)&11 26 45.619&$+$53 39 10.85 \\
112&84.6.03&J092036.99$+$641348.7&0.589&16.997 ($\pm$0.147)&16.129 ($\pm$0.224)&12.501 ($\pm$0.370)&   $>$8.684  &09 20 36.993&$+$64 13 48.75 \\
124&84.7.12&J092032.13$+$640423.1&0.593&15.582 ($\pm$0.048)&14.879 ($\pm$0.072)&11.205 ($\pm$0.105)&8.606 ($\pm$0.288)&09 20 32.138&$+$64 04 23.16 \\
126&84.7.14&J092011.18$+$640723.7&0.503&13.735 ($\pm$0.026)&13.679 ($\pm$0.037)&12.898 ($\pm$0.512)&   $>$8.848  &09 20 11.183&$+$64 07 23.77 \\
127&84.7.15&J091947.69$+$640743.5&0.345&16.339 ($\pm$0.079)&16.842 ($\pm$0.420)&   $>$12.546  &   $>$9.352  &09 19 47.699&$+$64 07 43.57 \\
129&84.7.18&J092043.53$+$640050.2&1.401&17.210 ($\pm$0.162)&15.468 ($\pm$0.126)&   $>$12.925  &   $>$8.846  &09 20 43.537&$+$64 00 50.26 \\
131&84.8.01&J091947.14$+$635716.0&1.801&15.958 ($\pm$0.064)&14.781 ($\pm$0.070)&   $>$12.354  &   $>$8.871  &09 19 47.140&$+$63 57 16.06 \\
132&84.8.02&J092037.62$+$635827.7&0.560&17.168 ($\pm$0.145)&16.001 ($\pm$0.189)&12.519 ($\pm$0.348)&   $>$9.162  &09 20 37.627&$+$63 58 27.76 \\
133&84.8.03&J091955.38$+$635934.2&0.201&16.905 ($\pm$0.127)&15.669 ($\pm$0.138)&   $>$13.004  &   $>$9.3    &09 19 55.388&$+$63 59 34.21 \\
134&84.8.04&J092004.99$+$635526.3&1.693&15.869 ($\pm$0.054)&14.958 ($\pm$0.079)&   $>$12.175  &   $>$9.321  &09 20 04.992&$+$63 55 26.33 \\
136&85.6.01&J103535.27$-$244318.3&1.068&15.665 ($\pm$0.056)&14.297 ($\pm$0.051)&11.716 ($\pm$0.180)&   $>$8.653  &10 35 35.276&$-$24 43 18.39 \\
137&85.6.02&J103510.44$-$243845.9&0.827&15.969 ($\pm$0.064)&14.860 ($\pm$0.080)&12.170 ($\pm$0.290)&   $>$8.387  &10 35 10.442&$-$24 38 45.96 \\
138&85.6.03&J103514.50$-$243940.7&1.711&16.281 ($\pm$0.081)&15.544 ($\pm$0.141)&12.125 ($\pm$0.271)&   $>$8.653  &10 35 14.506&$-$24 39 40.73 \\
144&85.7.05&J103522.79$-$244631.6&0.163&12.084 ($\pm$0.024)&12.132 ($\pm$0.024)&12.087 ($\pm$0.255)&9.191 ($\pm$0.511)&10 35 22.795&$-$24 46 31.60 \\
153&85.8.03&J103528.09$-$245346.9&0.489&16.344 ($\pm$0.091)&15.278 ($\pm$0.119)&12.104 ($\pm$0.297)&   $>$8.306  &10 35 28.096&$-$24 53 46.96 \\
154&86.6.02&J114109.70$+$561523.3&1.261&16.792 ($\pm$0.120)&15.600 ($\pm$0.143)&12.614 ($\pm$0.403)&8.990 ($\pm$0.467)&11 41 09.708&$+$56 15 23.30 \\
158&86.6.06&J114050.22$+$561708.0&0.101&16.235 ($\pm$0.080)&15.427 ($\pm$0.123)&12.857 ($\pm$0.497)&   $>$8.657  &11 40 50.228&$+$56 17 08.09 \\
159&86.7.01&J114053.57$+$561012.6&1.500&16.808 ($\pm$0.117)&16.122 ($\pm$0.224)&   $>$12.893  &   $>$9.291  &11 40 53.573&$+$56 10 12.65 \\
160&86.7.02&J114047.64$+$561059.6&0.678&15.959 ($\pm$0.062)&15.904 ($\pm$0.187)&   $>$12.259  &   $>$9.267  &11 40 47.643&$+$56 10 59.64 \\
161&86.7.04&J114038.09$+$561023.5&0.557&17.085 ($\pm$0.146)&16.198 ($\pm$0.227)&   $>$12.962  &   $>$9.253  &11 40 38.091&$+$56 10 23.55 \\
163&86.7.06&J114112.36$+$561441.0&0.165&16.972 ($\pm$0.131)&15.865 ($\pm$0.178)&   $>$12.541  &   $>$9.286  &11 41 12.370&$+$56 14 41.04 \\
164&86.7.07&J114109.69$+$560818.9&0.194&14.134 ($\pm$0.029)&13.999 ($\pm$0.046)&   $>$12.603  &   $>$9.284  &11 41 09.699&$+$56 08 18.99 \\
172&86.8.01&J114124.30$+$560449.2&0.094&17.177 ($\pm$0.165)&15.625 ($\pm$0.155)&   $>$12.894  &   $>$9.352  &11 41 24.308&$+$56 04 49.30 \\
173&86.8.02&J114049.16$+$560101.5&1.116&17.097 ($\pm$0.140)&15.666 ($\pm$0.133)&   $>$13.012  &   $>$9.379  &11 40 49.168&$+$56 01 01.53 

\enddata

\tablecomments{
Column 1: Source number from Table 4.
Column 2: Observation ID, CCD chip number, and \wave\ source number.
Column 3: Identification number for the identified WISE source.
Column 4: Offset between centroid of \chandra and WISE sources.
Columns 5-8: W1, W2, W3 and W4 WISE magnitudes respectively, with errors. A $>$ implies a magnitude lower limit.
Columns 9-10: R.A. and Decl. of the WISE source, in the J2000 epoch.
}

\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lccccccccllcc}
\setlength{\tabcolsep}{0.065in}
\tiny
\tablewidth{0pt}
\tablecaption{Sources in the Sample Galaxies}
\tablehead{
\colhead{Source}
&\colhead{N}
&\colhead{\emph{Chandra} ID}
&\colhead{D}
&\colhead{Net}
&\colhead{Net}
&\colhead{Net}
&\colhead{Hardness}
&\colhead{$\Gamma$}
&\colhead{Unabs.}
&\colhead{Inferred}
&\colhead{H$\rm{\alpha}$?}
&\colhead{Notes} \\
\colhead{Name}
&\colhead{}
&\colhead{(CXOU)}
&\colhead{($''$)}
&\colhead{Counts}
&\colhead{Soft}
&\colhead{Hard}
&\colhead{Ratio}
&\colhead{}
&\colhead{Flux}
&\colhead{L$_X$}
&\colhead{}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)} 
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
&\colhead{(13)}
}
\startdata 

NGC 337 X-1&5&J005952.3$-$073447&33&  43.8 $\pm$ 6.7&32.3 $\pm$ 5.7&11.5 $\pm$ 3.5   &-0.47 $\pm$ 0.14&1.77$^{+0.35}_{-0.30}$&4.52 $\pm$ 0.69&23.2 $\pm$ 3.5&Y&ULX \\
NGC 337 X-2&6&J005951.9$-$073458&32&  14.0 $\pm$ 3.9&4.5 $\pm$ 2.2&9.5 $\pm$ 3.2  &$\ $0.36 $\pm$ 0.26&0.13$^{+0.50}_{-0.13}$&1.44 $\pm$ 0.40&7.40 $\pm$ 2.05&Y& \\
NGC 337 X-3&7&J005950.6$-$073458&19&  315.4 $\pm$ 17.8&194.8 $\pm$ 14.0&120.6 $\pm$ 11.0  &-0.24 $\pm$ 0.05&1.26$^{+0.11}_{-0.11}$&32.5 $\pm$ 1.8&167 $\pm$ 9&Y&ULX \\
NGC 337 X-4&8&J005950.4$-$073454&14&  43.2 $\pm$ 6.7&26.7 $\pm$ 5.3&16.5 $\pm$ 4.1  &-0.24 $\pm$ 0.15&1.26$^{+0.31}_{-0.29}$&4.46 $\pm$ 0.69&22.9 $\pm$ 3.6&Y&ULX \\
NGC 337 X-5&9&J005949.5$-$073523&44&  24.8 $\pm$ 5.0&18.0 $\pm$ 4.2&6.9 $\pm$ 2.6  &-0.45 $\pm$ 0.18&1.70$^{+0.45}_{-0.38}$&2.56 $\pm$ 0.52&13.1 $\pm$ 2.6&Y&ULX (c) \\
NGC 337 X-6&10&J005949.5$-$073436&10&  109.3 $\pm$ 10.5&64.7 $\pm$ 8.1&44.7 $\pm$ 6.7  &-0.18 $\pm$ 0.09&1.16$^{+0.18}_{-0.18}$&11.3 $\pm$ 1.1&57.8 $\pm$ 5.6&..&ULX \\
NGC 337 X-7&11&J005948.5$-$073457&28&  61.5 $\pm$ 7.9&41.7 $\pm$ 6.5&19.8 $\pm$ 4.5  &-0.36 $\pm$ 0.12&1.50$^{+0.27}_{-0.24}$&6.34 $\pm$ 0.81&32.5 $\pm$ 4.2&Y&ULX (b) \\
NGC 337 X-8&12&J005947.5$-$073417&45&  45.2 $\pm$ 6.8&41.7 $\pm$ 6.5&3.5 $\pm$ 2.0  &-0.85 $\pm$ 0.08&3.05$^{+0.69}_{-0.42}$&4.66 $\pm$ 0.70&23.9 $\pm$ 3.6&Y&ULX (a,c) \\
NGC 337 X-9&14&J005953.3$-$073521&62&  25.4 $\pm$ 5.1&14.5 $\pm$ 3.9&11.0 $\pm$ 3.3  &-0.14 $\pm$ 0.20&1.07$^{+0.39}_{-0.37}$&2.62 $\pm$ 0.53&13.5 $\pm$ 2.7&Y&ULX (a) \\
NGC 337 X-10&15&J005953.3$-$073457&51&  4.4 $\pm$ 2.2&2.7 $\pm$ 1.7&1.7 $\pm$ 1.4  &-0.23 $\pm$ 0.50&1.24$^{+1.23}_{-0.92}$&0.45 $\pm$ 0.23&2.32 $\pm$ 1.19&..& \\ \\

IC 1291 X-1&32&J183355.8$+$491746&71&  72.8 $\pm$ 8.5&33.9 $\pm$ 5.8&38.9 $\pm$ 6.2  &$\ $0.07 $\pm$ 0.12&0.66$^{+0.21}_{-0.22}$&7.25 $\pm$ 0.85&86.1 $\pm$ 10.1&...&(a) \\
IC 1291 X-2&33&J183351.5$+$491642&11&  28.5 $\pm$ 5.4&25.7 $\pm$ 5.1&2.8 $\pm$ 1.7  &-0.80 $\pm$ 0.11&2.77$^{+0.76}_{-0.45}$&2.84 $\pm$ 0.54&33.8 $\pm$ 6.4&Y&ULX \\
IC 1291 X-3&37&J183350.6$+$491558&49&  10.6 $\pm$ 3.3&8.8 $\pm$ 3.0&1.8 $\pm$ 1.4  &-0.66 $\pm$ 0.24&2.22$^{+1.16}_{-0.62}$&1.05 $\pm$ 0.33&12.5 $\pm$ 3.9&...& \\
IC 1291 X-4&38&J183355.5$+$491741&64&  8.7 $\pm$ 3.0&5.8 $\pm$ 2.5&2.9 $\pm$ 1.7  &-0.33 $\pm$ 0.32&1.42$^{+0.79}_{-0.62}$&0.86 $\pm$ 0.30&10.2 $\pm$ 3.6&Y&(a) \\ \\

PGC 3853 X-1&52&J010511.3$-$061207&103&  182.6 $\pm$ 13.5&130.8 $\pm$ 11.4&51.8 $\pm$ 7.2  &-0.43 $\pm$ 0.07&1.62$^{+0.15}_{-0.14}$&18.2 $\pm$ 1.4&28.4 $\pm$ 2.1&...&ULX \\
PGC 3853 X-2&57&J010504.5$-$061323&39&  4.6 $\pm$ 2.2&4.8 $\pm$ 2.2&-0.2 $\pm$ 0.1 &-1.09 $\pm$ 0.06&...&0.46 $\pm$ 0.22&0.71 $\pm$ 0.35&...& \\
PGC 3853 X-3&66&J010505.3$-$061148&57&  4.8 $\pm$ 2.2&3.0 $\pm$ 1.7&1.8 $\pm$ 1.4  &-0.25 $\pm$ 0.45&1.24$^{+1.10}_{-0.83}$&0.48 $\pm$ 0.22&0.75 $\pm$ 0.35&...& \\ \\

NGC 5964 X-1&81&J153738.9$+$055845&44& 39.3 $\pm$ 6.3&26.6 $\pm$ 5.2&12.7 $\pm$ 3.6   &-0.35 $\pm$ 0.15&1.43$^{+0.34}_{-0.29}$&3.82 $\pm$ 0.61&27.9 $\pm$ 4.5&...&ULX \\
NGC 5964 X-2&83&J153733.1$+$055756&55& 23.5 $\pm$ 4.9&16.8 $\pm$ 4.1&6.7 $\pm$ 2.6   &-0.43 $\pm$ 0.19&1.59$^{+0.47}_{-0.38}$&2.28 $\pm$ 0.48&16.6 $\pm$ 3.5&...&ULX \\
NGC 5964 X-3&85&J153733.4$+$055915&68& 10.4 $\pm$ 3.3&7.7 $\pm$ 2.8&2.8 $\pm$ 1.7   &-0.47 $\pm$ 0.28&1.68$^{+0.79}_{-0.57}$&1.01 $\pm$ 0.32&7.40 $\pm$ 2.36&Y&(a) \\
NGC 5964 X-4&92&J153730.8$+$055852&86& 4.9 $\pm$ 2.2&1.0 $\pm$ 1.0&4.0 $\pm$ 2.0   &$\ $0.60 $\pm$ 0.36&...&0.48 $\pm$ 0.22&3.48 $\pm$ 1.59&...& \\ \\

UGC 6446 X-1&104&J112635.7$+$534456&43& 4.7 $\pm$ 2.2&3.8 $\pm$ 2.0&1.0 $\pm$ 1.0   &-0.58 $\pm$ 0.37&1.88$^{+1.97}_{-0.80}$&0.43 $\pm$ 0.20&1.65 $\pm$ 0.78&...& \\ \\

NGC 2805 X-1&113&J092020.6$+$640607&3& 4.6 $\pm$ 2.2&3.9 $\pm$ 2.0&0.8 $\pm$ 1.0   &-0.66 $\pm$ 0.38&2.18$^{+1.82}_{-0.91}$&0.46 $\pm$ 0.22&4.30 $\pm$ 2.10&Y& \\
NGC 2805 X-2&114&J092019.5$+$640454&76& 37.4 $\pm$ 6.2&21.8 $\pm$ 4.7&15.7 $\pm$ 4.0   &-0.16 $\pm$ 0.16&1.06$^{+0.31}_{-0.30}$&3.73 $\pm$ 0.61&35.0 $\pm$ 5.8&Y&(a) \\
NGC 2805 X-3&115&J092013.7$+$640606&44& 95.7 $\pm$ 9.8&62.9 $\pm$ 7.9&32.8 $\pm$ 5.7   &-0.31 $\pm$ 0.10&1.35$^{+0.20}_{-0.19}$&9.54 $\pm$ 0.98&89.5 $\pm$ 9.2&Y&ULX (a,c) \\
NGC 2805 X-4&116&J092006.3$+$640738&128& 102.8 $\pm$ 10.1&79.0 $\pm$ 8.9&23.9 $\pm$ 4.9   &-0.54 $\pm$ 0.08&1.83$^{+0.23}_{-0.19}$&10.2 $\pm$ 1.0&96.2 $\pm$ 9.5&Y&ULX \\
NGC 2805 X-5&117&J092021.0$+$640617&8& 6.6 $\pm$ 2.6&3.8 $\pm$ 2.0&2.8 $\pm$ 1.7   &-0.15 $\pm$ 0.39&1.04$^{+0.82}_{-0.73}$&0.66 $\pm$ 0.26&6.22 $\pm$ 2.48&Y& \\ 
NGC 2805 X-6&118&J092019.5$+$640624&15& 8.6 $\pm$ 3.0&6.8 $\pm$ 2.6&1.8 $\pm$ 1.4   &-0.58 $\pm$ 0.29&1.95$^{+1.13}_{-0.64}$&0.86 $\pm$ 0.30&8.04 $\pm$ 2.81&Y&(c) \\
NGC 2805 X-7&119&J092018.6$+$640615&13& 12.5 $\pm$ 3.6&6.9 $\pm$ 2.6&5.7 $\pm$ 2.5   &-0.10 $\pm$ 0.29&0.93$^{+0.55}_{-0.52}$&1.25 $\pm$ 0.36&11.7 $\pm$ 3.4&Y&(c) \\
NGC 2805 X-8&120&J092014.9$+$640436&101& 24.6 $\pm$ 5.0&18.8 $\pm$ 4.4&5.9 $\pm$ 2.5   &-0.52 $\pm$ 0.18&1.80$^{+0.50}_{-0.39}$&2.46 $\pm$ 0.50&23.0 $\pm$ 4.7&Y&ULX \\

\enddata

\end{deluxetable*}

\begin{deluxetable*}{lccccccccllcc}
\setlength{\tabcolsep}{0.065in}
\addtocounter{table}{-1}
\tablewidth{0pt}
\tablecaption{Continued}
\tablehead{
\colhead{Source}
&\colhead{N}
&\colhead{\emph{Chandra} ID}
&\colhead{D}
&\colhead{Net}
&\colhead{Net}
&\colhead{Net}
&\colhead{Hardness}
&\colhead{$\Gamma$}
&\colhead{Unabs.}
&\colhead{Inferred}
&\colhead{H$\rm{\alpha}$?}
&\colhead{Notes} \\
\colhead{Name}
&\colhead{}
&\colhead{(CXOU)}
&\colhead{($''$)}
&\colhead{Counts}
&\colhead{Soft}
&\colhead{Hard}
&\colhead{Ratio}
&\colhead{}
&\colhead{Flux}
&\colhead{L$_X$}
&\colhead{}
&\colhead{} \\
\colhead{(1)}
&\colhead{(2)}
&\colhead{(3)}
&\colhead{(4)}
&\colhead{(5)} 
&\colhead{(6)}
&\colhead{(7)}
&\colhead{(8)}
&\colhead{(9)}
&\colhead{(10)}
&\colhead{(11)}
&\colhead{(12)}
&\colhead{(13)}
}
\startdata 

NGC 2805 X-9&121&J092013.1$+$640440&102& 7.7 $\pm$ 2.8&6.9 $\pm$ 2.6&0.9 $\pm$ 1.0   &-0.77 $\pm$ 0.24&2.57$^{+1.43}_{-0.75}$&0.77 $\pm$ 0.28&7.22 $\pm$ 2.65&Y&(a) \\
NGC 2805 X-10&122&J092034.5$+$640643&98& 5.5 $\pm$ 2.5&4.8 $\pm$ 2.2&0.7 $\pm$ 1.0   &-0.75 $\pm$ 0.33&2.47$^{+1.53}_{-0.92}$&0.55 $\pm$ 0.25&5.12 $\pm$ 2.30&Y&(a) \\
NGC 2805 X-11&123&J092033.2$+$640345&168& 8.6 $\pm$ 3.0&6.7 $\pm$ 2.6&1.9 $\pm$ 1.4   &-0.56 $\pm$ 0.29&1.89$^{+1.05}_{-0.63}$&0.86 $\pm$ 0.30&8.06 $\pm$ 2.81&...& \\
NGC 2805 X-12&124&J092032.1$+$640424&131& 9.7 $\pm$ 3.2&4.9 $\pm$ 2.2&4.8 $\pm$ 2.2   &-0.01 $\pm$ 0.32&0.78$^{+0.60}_{-0.60}$&0.96 $\pm$ 0.32&9.04 $\pm$ 2.96&Y&(b,c) \\
NGC 2805 X-13&125&J092020.2$+$640409&121& 4.5 $\pm$ 2.2&1.7 $\pm$ 1.4&2.8 $\pm$ 1.7   &$\ $0.24 $\pm$ 0.48&0.31$^{+0.88}_{-0.31}$&0.45 $\pm$ 0.22&4.19 $\pm$ 2.10&...& \\ 
NGC 2805 X-14&126&J092011.2$+$640723&168& 9.6 $\pm$ 3.2&8.8 $\pm$ 3.0&0.8 $\pm$ 1.0   &-0.83 $\pm$ 0.20&2.87$^{+1.13}_{-0.77}$&0.96 $\pm$ 0.32&9.00 $\pm$ 2.96&...&Star (a,b,c) \\ \\

ESO 501-23 X-1&141&J103522.2$-$244513&14& 867.0 $\pm$ 29.5&528.7 $\pm$ 23.0&338.3 $\pm$ 18.4   &-0.22 $\pm$ 0.03&1.17$^{+0.07}_{-0.06}$&84.7 $\pm$ 2.9&49.8 $\pm$ 1.7&Y&ULX    \\
ESO 501-23 X-2&142&J103523.3$-$244517&2.2& 68.3 $\pm$ 8.3&40.7 $\pm$ 6.4&27.6 $\pm$ 5.3   &-0.19 $\pm$ 0.12&1.12$^{+0.23}_{-0.22}$&6.67 $\pm$ 0.81&3.92 $\pm$ 0.48&Y&(a)   \\
ESO 501-23 X-3&144&J103522.8$-$244632&77& 8.5 $\pm$ 3.0&8.8 $\pm$ 3.0&-0.3 $\pm$ 0.1   &-1.07 $\pm$ 0.03&...&0.83 $\pm$ 0.29&0.49 $\pm$ 0.17&...&Star (a,b) \\
ESO 501-23 X-4&145&J103522.6$-$244503&14& 17.7 $\pm$ 4.4&11.5 $\pm$ 3.5&6.2 $\pm$ 2.7   &-0.30 $\pm$ 0.24&1.33$^{+0.53}_{-0.46}$&1.73 $\pm$ 0.43&1.02 $\pm$ 0.25&...& 

\enddata
\tablecomments{
Column 1: Source name.
Column 2: Source number from Table 4.
Column 3: \chandra ID name.
Column 4: Projected distance from galactic nucleus.
Columns 5, 6, 7: Net broad, soft, and hard detected counts within 2.3'' aperture, respectively.
Column 8: Hardness Ratio, defined as (H-S)/(H+S) where H is hard counts and S is soft counts, with Gaussian errors. These are calculated using background subtracted count values, so they may not precisely map to other values in this table.
Column 9: Approximate value of the power law exponent ($\Gamma$) that would produce the observed ratio of hard to soft counts.
Column 10: Unabsorbed flux in units of 10$^{-14}$ \esc, calculated in PIMMS with a $\Gamma$=1.7 power law, including galactic absorption. Source counts were extracted from the 0.3-8 keV band, and extrapolated to 0.3-10 keV.
Column 11: Inferred luminosity of the source, at the galactic distance, in units of 10$^{38}$ \es. This is only valid for sources that are in fact associated with the galaxy.
Column 12: Does this object coincide with H$\alpha$ emission from MDM imaging? 
Column 13: ULX indicates a ULX candidate. (a) indicates a match in the UNSO-B1.0 catalog, (b) indicates a match in the WISE point source catalog, and (c) indicates a match in the SDSS DR8 catalog.
}
\end{deluxetable*}
